Structural Parameters for 10 Halo Globular Clusters in M33

In this paper, we present the properties of 10 halo globular clusters with luminosities $L\simeq 5-7\times 10^5{L_\odot}$ in the Local Group galaxy M33 using the images of {\it Hubble Space Telescope} Wide Field Planetary Camera 2 in the F555W and F814W bands. We obtained ellipticities, position angles and surface brightness profiles for them. In general, the ellipticities of M33 sample clusters are similar to those of M31 clusters. The structural and dynamical parameters are derived by fitting the profiles to three different models combined with mass-to-light ratios ($M/L$ values) from population-synthesis models. The structural parameters include core radii, concentration, half-light radii {\bf and} central surface brightness. The dynamical parameters include the integrated cluster mass, integrated binding energy, central surface mass density {\bf and} predicted line-of-sight velocity dispersion at the cluster center. The velocity dispersions of four clusters predicted here agree well with the observed dispersions by Larsen et al. The results here showed that the majority of the sample halo globular clusters are well fitted by King model as well as by Wilson model, and better than by S\'ersic model. In general, the properties of clusters in M33, M31 and the Milky Way fall in the same regions of parameter spaces. The tight correlations of cluster properties indicate a "fundamental plane" for clusters, which reflects some universal physical conditions and processes operating at the epoch of cluster formation.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{12}\tablewidth{0pc}
\tablecaption{Integrated Measurements of 10 Halo Globular Clusters in M33\label{table1}}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{\colhead{ID} & \colhead{$\epsilon^{\rm a}$} & \colhead{$\theta^{\rm a}$} & \colhead{$\epsilon^{\rm b}$} & \colhead{$\theta^{\rm b}$} & \colhead{$B^{\rm c}$}  & \colhead{$V^{\rm c}$}  & \colhead{$I^{\rm c}$}  &\colhead{${R_{\rm gc}}^{\rm d}$} &\colhead{$E(B-V)^{\rm e}$}  &\colhead{${\rm [Fe/H]}^{\rm f}$}   &\colhead{${\rm Age}^{\rm g}$}\\
\colhead{}     &  \colhead{}     &  \colhead{(deg E of N)}    & \colhead{}   & \colhead{(deg E of N)}  &  \colhead{(Vegamag)}   & \colhead{(Vegamag)}  &  \colhead{(Vegamag)}  &  \colhead{(kpc)}  &  \colhead{}  & \colhead{} &  \colhead{(Gyr)}\\
\colhead{(1)} &  \colhead{(2)}  &  \colhead{(3)} &  \colhead{(4)} & \colhead{(5)} &  \colhead{(6)}  & \colhead{(7)} &  \colhead{(8)}  &  \colhead{(9)} & \colhead{(10)} &  \colhead{(11)} & \colhead{(12)}}
\startdata
 U49  & $0.27 \pm 0.03 $ & $43   \pm 2    $ & $0.23  \pm 0.02 $ & $40   \pm3    $ & 17.08 & 16.30 & 15.31 & 2.07  & 0.05  & $-1.75 \pm 0.04 $ & $3.98  \pm 0.32 $ \\
 R12  & $0.08 \pm 0.01 $ & $-20  \pm 9    $ & $0.17  \pm 0.02 $ & $10   \pm12   $ & 17.42 & 16.38 & 15.19 & 1.01  & 0.04  & $-1.46 \pm 0.04 $ & $10.00 \pm 0.41 $ \\
 R14  & $0.10 \pm 0.02 $ & $-30  \pm 16   $ & $0.11  \pm 0.01 $ & $-13  \pm2    $ & 17.46 & 16.47 & 15.15 & 0.62  & 0.38  & $-0.63 \pm 0.04 $ & $1.29  \pm 0.23 $ \\
 M9   & $0.09 \pm 0.01 $ & $-15  \pm 10   $ & $0.10  \pm 0.01 $ & $-8   \pm9    $ & 17.88 & 17.13 & 16.11 & 2.19  & 0.03  & $-1.17 \pm 0.11 $ & $4.27  \pm 0.37 $ \\
 U77  & $0.20 \pm 0.02 $ & $0    \pm 17   $ & $0.16  \pm 0.02 $ & $-63  \pm4    $ & 18.04 & 17.29 & 16.38 & 1.33  & 0.06  & $-0.76 \pm 0.05 $ & $1.58  \pm 0.25 $ \\
 H38  & $0.17 \pm 0.03 $ & $26   \pm 22   $ & $0.22  \pm 0.04 $ & $25   \pm17   $ & 18.13 & 17.29 & 16.28 & 2.74  & 0.03  & $-0.84 \pm 0.04 $ & $5.01  \pm 0.16 $ \\
 C20  & $0.32 \pm 0.01 $ & $-32  \pm 12   $ & $0.21  \pm 0.05 $ & $-56  \pm3    $ & 18.43 & 17.58 & 16.59 & 3.77  & 0.02  & $-1.30 \pm 0.07 $ & $8.91  \pm 0.25 $ \\
 C38  & $0.23 \pm 0.04 $ & $-36  \pm 27   $ & $0.25  \pm 0.03 $ & $-25  \pm12   $ & 18.74 & 18.04 & 17.21 & 4.32  & 0.03  & $-2.12 \pm 0.11 $ & $1.91  \pm 0.05 $ \\
 H10  & $0.35 \pm 0.04 $ & $-17  \pm 3    $ & $0.29  \pm 0.02 $ & $-27  \pm2    $ & 19.45 & 18.37 & 17.10 & 2.59  & 0.19  & $-0.74 \pm 0.04 $ & $7.94  \pm 0.32 $ \\
 U137 & $0.10 \pm 0.01 $ & $-23  \pm 13   $ & $0.13  \pm 0.01 $ & $-20  \pm1    $ & 19.13 & 18.32 & 17.26 & 3.16  & 0.07  & $-0.20 \pm 0.07 $ & $18.62 \pm 0.12 $ \\
\enddata
\tablenotetext{a}{$\epsilon$ and $\theta$ are ellipticity and position angle of F555W filter for each cluster, respectively.}
\tablenotetext{b}{$\epsilon$ and $\theta$ are ellipticity and position angle of F814W filter for each cluster, respectively.}
\tablenotetext{c}{$B$, $V$, and $I$ are the magnitudes in the $B$, $V$, and $I$ bands for each cluster, respectively.}
\tablenotetext{d}{$R_{\rm gc}$ is the galactocentric distance of each cluster.}
\tablenotetext{e}{$E(B-V)$ is the reddening value of each cluster.}
\tablenotetext{f}{${\rm [Fe/H]}$ is the metallicity of each cluster.}
\tablenotetext{g}{${\rm Age}$ is the age of each cluster.}
\end{deluxetable*}
%\end{sidewaystable}

\begin{deluxetable*}{ccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{12}\tablewidth{0pc}
\tablecaption{Intensity Profiles for 10 Halo Globular Clusters in M33\label{table2}}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{\colhead{ID} &  \colhead{Band} & \colhead{$R^{\rm a}$} & \colhead{$I$} & \colhead{Uncertainty}  & \colhead{Flag} \\
\colhead{}    & \colhead{}   & \colhead{(arcsec)}  &  \colhead{($L_{\odot}$~pc$^{-2}$)}   & \colhead{($L_{\odot}$~pc$^{-2}$)}  &  \colhead{}  \\
\colhead{(1)} &  \colhead{(2)}  &  \colhead{(3)} &  \colhead{(4)} & \colhead{(5)} &  \colhead{(6)}}
\startdata
 U49      & F555W    & 0.0234     & 2047.989     & 2.150        & OK    \\
          & F555W    & 0.0258     & 2047.598     & 2.260        & DEP   \\
          & F555W    & 0.0284     & 2047.044     & 2.332        & DEP   \\
          & F555W    & 0.0312     & 2046.346     & 2.379        & DEP   \\
          & F555W    & 0.0343     & 2045.563     & 2.419        & DEP   \\
          & F555W    & 0.0378     & 2044.743     & 2.416        & DEP   \\
          & F555W    & 0.0415     & 2043.878     & 2.411        & DEP   \\
          & F555W    & 0.0457     & 2042.969     & 2.398        & DEP   \\
          & F555W    & 0.0503     & 2041.900     & 2.332        & OK    \\
          & F555W    & 0.0553     & 2040.737     & 2.283        & DEP   \\
          & F555W    & 0.0608     & 2039.297     & 2.229        & DEP   \\
          & F555W    & 0.0669     & 2037.591     & 2.165        & DEP   \\
          & F555W    & 0.0736     & 2035.377     & 2.115        & OK    \\
\enddata
\tablenotetext{a}{$R$ is the clustercentric radius.}
\tablenotetext{1}{This table is available in its entirely in machine-readable.}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{cccccrcccrr}
%\rotate
%\tablenum{1}
\tablecolumns{12}\tablewidth{0pc}
\tablecaption{Basic Parameters of 10 Halo Globular Clusters in M33\label{table3}}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{\colhead{ID} & \colhead{Band} & \colhead{$N_{\rm pts}$$^{\rm a}$} & \colhead{Model} & \colhead{$\chi_{\rm min}^2$$^{\rm b}$}  & \colhead{$I_{\rm bkg}$$^{\rm c}$}  & \colhead{$W_0$$^{\rm d}$}  &\colhead{$c/n$$^{\rm e}$} &\colhead{$\mu_0$$^{\rm f}$}  &\colhead{$\log r_0$$^{\rm g}$}   &\colhead{$\log r_0$$^{\rm h}$}\\
\colhead{}     & \colhead{}   & \colhead{}  &  \colhead{}   & \colhead{}  &
\colhead{($L_{\odot}$~pc$^{-2}$)}  &  \colhead{}  &  \colhead{}  & \colhead{${\rm (mag~arcsec^{-2})}$} & \colhead{(arcsec)} & \colhead{(pc)}\\
\colhead{(1)} &  \colhead{(2)}  &  \colhead{(3)} &  \colhead{(4)} & \colhead{(5)} &  \colhead{(6)}  & \colhead{(7)} &  \colhead{(8)}  &  \colhead{(9)} & \colhead{(10)} &  \colhead{(11)}}
\startdata
 U49      &F555W      & 47       & K66      & 7.58     & $0.10     \pm 0.75    $ & $4.70    ^{+0.02    }_{-0.01   }         $ & $0.97    ^{+0.01    }_{-0.01   }         $ & $17.95   ^{+0.01    }_{-0.01   }$ & $0.000   ^{+0.009   }_{-0.007  }$ & $0.613   ^{+0.009   }_{-0.007  }$\\
          &           & 47       & W        & 8.82     & $1.90     \pm 1.27    $ & $4.70    ^{+0.01    }_{-0.03   }         $ & $1.35    ^{+0.01    }_{-0.01   }         $ & $17.95   ^{+0.01    }_{-0.01   }$ & $0.000   ^{+0.012   }_{-0.022  }$ & $0.613   ^{+0.012   }_{-0.022  }$\\
          &           & 47       & S        & 58.47    & $2.40     \pm 2.62    $ & $\ldots                                  $ & $0.75    ^{+0.02    }_{-0.01   }         $ & $17.92   ^{+0.04    }_{-0.01   }$ & $-0.050  ^{+0.034   }_{-0.041  }$ & $0.563   ^{+0.034   }_{-0.041  }$\\
          &F814W      & 48       & K66      & 16.01    & $-2.10    \pm 1.12    $ & $5.80    ^{+0.01    }_{-0.02   }         $ & $1.21    ^{+0.01    }_{-0.01   }         $ & $16.94   ^{+0.01    }_{-0.01   }$ & $-0.100  ^{+0.034   }_{-0.030  }$ & $0.513   ^{+0.034   }_{-0.030  }$\\
          &           & 48       & W        & 27.99    & $2.00     \pm 3.53    $ & $4.60    ^{+0.03    }_{-0.05   }         $ & $1.32    ^{+0.01    }_{-0.01   }         $ & $16.95   ^{+0.01    }_{-0.01   }$ & $0.000   ^{+0.040   }_{-0.054  }$ & $0.613   ^{+0.040   }_{-0.054  }$\\
          &           & 48       & S        & 26.77    & $-0.50    \pm 0.85    $ & $\ldots                                  $ & $1.00    ^{+0.01    }_{-0.01   }         $ & $18.63   ^{+0.20    }_{-0.18   }$ & $-0.200  ^{+0.030   }_{-0.036  }$ & $0.413   ^{+0.030   }_{-0.036  }$\\
 R12      &F555W      & 49       & K66      & 6.32     & $4.10     \pm 1.06    $ & $7.70    ^{+0.05    }_{-0.16   }         $ & $1.74    ^{+0.02    }_{-0.05   }         $ & $15.74   ^{+0.02    }_{-0.05   }$ & $-0.750  ^{+0.018   }_{-0.015  }$ & $-0.137  ^{+0.018   }_{-0.015  }$\\
          &           & 49       & W        & 3.62     & $0.70     \pm 0.57    $ & $7.30    ^{+0.06    }_{-0.06   }         $ & $2.62    ^{+0.05    }_{-0.05   }         $ & $15.73   ^{+0.02    }_{-0.01   }$ & $-0.700  ^{+0.016   }_{-0.009  }$ & $-0.087  ^{+0.016   }_{-0.009  }$\\
          &           & 49       & S        & 25.78    & $9.10     \pm 1.15    $ & $\ldots                                  $ & $1.80    ^{+0.02    }_{-0.03   }         $ & $15.69   ^{+0.06    }_{-0.06   }$ & $-1.400  ^{+0.031   }_{-0.038  }$ & $-0.787  ^{+0.031   }_{-0.038  }$\\
          &F814W      & 46       & K66      & 7.35     & $-0.80    \pm 1.98    $ & $7.70    ^{+0.09    }_{-0.10   }         $ & $1.74    ^{+0.03    }_{-0.03   }         $ & $14.69   ^{+0.04    }_{-0.03   }$ & $-0.750  ^{+0.031   }_{-0.020  }$ & $-0.137  ^{+0.031   }_{-0.020  }$\\
          &           & 46       & W        & 3.40     & $-4.60    \pm 1.44    $ & $7.30    ^{+0.12    }_{-0.04   }         $ & $2.62    ^{+0.10    }_{-0.03   }         $ & $14.69   ^{+0.05    }_{-0.02   }$ & $-0.700  ^{+0.015   }_{-0.017  }$ & $-0.087  ^{+0.015   }_{-0.017  }$\\
          &           & 46       & S        & 20.27    & $10.00    \pm 4.23    $ & $\ldots                                  $ & $1.80    ^{+0.04    }_{-0.05   }         $ & $17.14   ^{+0.23    }_{-0.23   }$ & $-1.400  ^{+0.035   }_{-0.046  }$ & $-0.787  ^{+0.035   }_{-0.046  }$\\
 R14      &F555W      & 47       & K66      & 36.04    & $25.10    \pm 6.27    $ & $9.00    ^{+0.20    }_{-0.13   }         $ & $2.12    ^{+0.05    }_{-0.03   }         $ & $13.36   ^{+0.06    }_{-0.04   }$ & $-1.400  ^{+0.008   }_{-0.013  }$ & $-0.787  ^{+0.008   }_{-0.013  }$\\
          &           & 47       & W        & 48.97    & $-22.10   \pm 9.24    $ & $8.60    ^{+0.23    }_{-0.21   }         $ & $3.31    ^{+0.01    }_{-0.04   }         $ & $13.38   ^{+0.04    }_{-0.05   }$ & $-1.300  ^{+0.017   }_{-0.012  }$ & $-0.687  ^{+0.017   }_{-0.012  }$\\
          &           & 47       & S        & 102.21   & $19.50    \pm 17.31   $ & $\ldots                                  $ & $3.65    ^{+0.07    }_{-0.07   }         $ & $13.46   ^{+0.08    }_{-0.07   }$ & $-4.000  ^{+0.016   }_{-0.017  }$ & $-3.387  ^{+0.016   }_{-0.017  }$\\
          &F814W      & 45       & K66      & 16.16    & $37.90    \pm 10.92   $ & $8.70    ^{+0.15    }_{-0.19   }         $ & $2.04    ^{+0.04    }_{-0.05   }         $ & $12.91   ^{+0.09    }_{-0.03   }$ & $-1.250  ^{+0.007   }_{-0.011  }$ & $-0.637  ^{+0.007   }_{-0.011  }$\\
          &           & 45       & W        & 18.97    & $-20.80   \pm 14.56   $ & $8.50    ^{+0.20    }_{-0.26   }         $ & $3.30    ^{+0.02    }_{-0.06   }         $ & $12.90   ^{+0.05    }_{-0.07   }$ & $-1.200  ^{+0.014   }_{-0.014  }$ & $-0.587  ^{+0.014   }_{-0.014  }$\\
          &           & 45       & S        & 27.51    & $41.70    \pm 20.04   $ & $\ldots                                  $ & $3.55    ^{+0.06    }_{-0.05   }         $ & $16.11   ^{+0.51    }_{-0.46   }$ & $-3.850  ^{+0.017   }_{-0.015  }$ & $-3.237  ^{+0.017   }_{-0.015  }$\\
 M9       &F555W      & 48       & K66      & 69.32    & $0.40     \pm 0.09    $ & $5.80    ^{+0.13    }_{-0.12   }         $ & $1.21    ^{+0.03    }_{-0.03   }         $ & $17.62   ^{+0.04    }_{-0.03   }$ & $-0.400  ^{+0.027   }_{-0.025  }$ & $0.213   ^{+0.027   }_{-0.025  }$\\
          &           & 48       & W        & 53.52    & $0.10     \pm 0.08    $ & $5.30    ^{+0.19    }_{-0.13   }         $ & $1.52    ^{+0.06    }_{-0.04   }         $ & $17.63   ^{+0.03    }_{-0.03   }$ & $-0.350  ^{+0.024   }_{-0.030  }$ & $0.263   ^{+0.024   }_{-0.030  }$\\
          &           & 48       & S        & 217.63   & $3.10     \pm 0.39    $ & $\ldots                                  $ & $0.95    ^{+0.03    }_{-0.03   }         $ & $17.59   ^{+0.06    }_{-0.07   }$ & $-0.500  ^{+0.052   }_{-0.063  }$ & $0.113   ^{+0.052   }_{-0.063  }$\\
          &F814W      & 49       & K66      & 11.85    & $-1.10    \pm 0.34    $ & $6.10    ^{+0.13    }_{-0.07   }         $ & $1.28    ^{+0.03    }_{-0.02   }         $ & $16.61   ^{+0.03    }_{-0.03   }$ & $-0.450  ^{+0.021   }_{-0.014  }$ & $0.163   ^{+0.021   }_{-0.014  }$\\
          &           & 49       & W        & 8.27     & $-1.50    \pm 0.28    $ & $5.60    ^{+0.11    }_{-0.09   }         $ & $1.63    ^{+0.04    }_{-0.03   }         $ & $16.62   ^{+0.05    }_{-0.02   }$ & $-0.400  ^{+0.017   }_{-0.020  }$ & $0.213   ^{+0.017   }_{-0.020  }$\\
          &           & 49       & S        & 60.17    & $1.50     \pm 0.83    $ & $\ldots                                  $ & $1.05    ^{+0.04    }_{-0.03   }         $ & $18.21   ^{+0.41    }_{-0.19   }$ & $-0.600  ^{+0.046   }_{-0.056  }$ & $0.013   ^{+0.046   }_{-0.056  }$\\
 U77      &F555W      & 45       & K66      & 27.50    & $-2.70    \pm 0.56    $ & $5.90    ^{+0.22    }_{-0.14   }         $ & $1.23    ^{+0.05    }_{-0.03   }         $ & $18.49   ^{+0.05    }_{-0.04   }$ & $-0.200  ^{+0.032   }_{-0.042  }$ & $0.413   ^{+0.032   }_{-0.042  }$\\
          &           & 45       & W        & 29.96    & $-1.50    \pm 0.80    $ & $6.10    ^{+0.26    }_{-0.27   }         $ & $1.84    ^{+0.13    }_{-0.12   }         $ & $18.50   ^{+0.03    }_{-0.04   }$ & $-0.200  ^{+0.036   }_{-0.044  }$ & $0.413   ^{+0.036   }_{-0.044  }$\\
          &           & 45       & S        & 11.78    & $-0.40    \pm 0.07    $ & $\ldots                                  $ & $1.05    ^{+0.01    }_{-0.01   }         $ & $18.42   ^{+0.02    }_{-0.02   }$ & $-0.350  ^{+0.015   }_{-0.029  }$ & $0.263   ^{+0.015   }_{-0.029  }$\\
          &F814W      & 44       & K66      & 29.60    & $-2.40    \pm 2.55    $ & $7.00    ^{+0.23    }_{-0.09   }         $ & $1.53    ^{+0.07    }_{-0.03   }         $ & $17.45   ^{+0.03    }_{-0.04   }$ & $-0.300  ^{+0.037   }_{-0.045  }$ & $0.313   ^{+0.037   }_{-0.045  }$\\
          &           & 44       & W        & 32.05    & $-1.80    \pm 1.68    $ & $7.30    ^{+0.28    }_{-0.22   }         $ & $2.62    ^{+0.24    }_{-0.17   }         $ & $17.45   ^{+0.03    }_{-0.05   }$ & $-0.300  ^{+0.055   }_{-0.053  }$ & $0.313   ^{+0.055   }_{-0.053  }$\\
          &           & 44       & S        & 11.60    & $0.80     \pm 0.15    $ & $\ldots                                  $ & $1.10    ^{+0.01    }_{-0.01   }         $ & $19.24   ^{+0.18    }_{-0.17   }$ & $-0.400  ^{+0.019   }_{-0.017  }$ & $0.213   ^{+0.019   }_{-0.017  }$\\
 H38      &F555W      & 45       & K66      & 11.37    & $-1.20    \pm 0.61    $ & $5.80    ^{+0.01    }_{-0.01   }         $ & $1.21    ^{+0.01    }_{-0.01   }         $ & $17.89   ^{+0.01    }_{-0.01   }$ & $-0.350  ^{+0.009   }_{-0.010  }$ & $0.263   ^{+0.009   }_{-0.010  }$\\
          &           & 45       & W        & 39.54    & $3.30     \pm 3.37    $ & $5.30    ^{+0.01    }_{-0.05   }         $ & $1.52    ^{+0.01    }_{-0.02   }         $ & $17.90   ^{+0.01    }_{-0.01   }$ & $-0.300  ^{+0.029   }_{-0.029  }$ & $0.313   ^{+0.029   }_{-0.029  }$\\
          &           & 45       & S        & 198.84   & $6.10     \pm 3.13    $ & $\ldots                                  $ & $0.90    ^{+0.01    }_{-0.01   }         $ & $17.90   ^{+0.01    }_{-0.02   }$ & $-0.400  ^{+0.044   }_{-0.052  }$ & $0.213   ^{+0.044   }_{-0.052  }$\\
          &F814W      & 45       & K66      & 12.52    & $-2.10    \pm 0.50    $ & $5.70    ^{+0.04    }_{-0.09   }         $ & $1.18    ^{+0.01    }_{-0.02   }         $ & $16.81   ^{+0.01    }_{-0.01   }$ & $-0.350  ^{+0.014   }_{-0.016  }$ & $0.263   ^{+0.014   }_{-0.016  }$\\
          &           & 45       & W        & 7.50     & $-2.30    \pm 0.44    $ & $5.80    ^{+0.03    }_{-0.02   }         $ & $1.71    ^{+0.01    }_{-0.01   }         $ & $16.81   ^{+0.01    }_{-0.01   }$ & $-0.350  ^{+0.008   }_{-0.019  }$ & $0.263   ^{+0.008   }_{-0.019  }$\\
          &           & 45       & S        & 82.18    & $-0.50    \pm 0.73    $ & $\ldots                                  $ & $1.10    ^{+0.01    }_{-0.01   }         $ & $18.57   ^{+0.20    }_{-0.20   }$ & $-0.550  ^{+0.034   }_{-0.054  }$ & $0.063   ^{+0.034   }_{-0.054  }$\\
 C20      &F555W      & 44       & K66      & 27.75    & $0.20     \pm 1.71    $ & $3.30    ^{+0.05    }_{-0.05   }         $ & $0.72    ^{+0.01    }_{-0.01   }         $ & $20.24   ^{+0.01    }_{-0.01   }$ & $0.200   ^{+0.032   }_{-0.029  }$ & $0.813   ^{+0.032   }_{-0.029  }$\\
          &           & 44       & W        & 32.80    & $1.40     \pm 1.36    $ & $1.20    ^{+0.02    }_{-0.02   }         $ & $0.61    ^{+0.01    }_{-0.01   }         $ & $20.25   ^{+0.01    }_{-0.01   }$ & $0.450   ^{+0.035   }_{-0.044  }$ & $1.063   ^{+0.035   }_{-0.044  }$\\
          &           & 44       & S        & 38.91    & $2.20     \pm 0.88    $ & $\ldots                                  $ & $0.60    ^{+0.01    }_{-0.01   }         $ & $20.26   ^{+0.01    }_{-0.01   }$ & $0.150   ^{+0.037   }_{-0.040  }$ & $0.763   ^{+0.037   }_{-0.040  }$\\
          &F814W      & 44       & K66      & 29.26    & $0.60     \pm 3.68    $ & $2.80    ^{+0.08    }_{-0.04   }         $ & $0.64    ^{+0.01    }_{-0.01   }         $ & $19.29   ^{+0.01    }_{-0.01   }$ & $0.250   ^{+0.031   }_{-0.059  }$ & $0.863   ^{+0.031   }_{-0.059  }$\\
          &           & 44       & W        & 30.70    & $2.00     \pm 2.51    $ & $1.50    ^{+0.03    }_{-0.03   }         $ & $0.68    ^{+0.01    }_{-0.01   }         $ & $19.30   ^{+0.01    }_{-0.01   }$ & $0.400   ^{+0.043   }_{-0.045  }$ & $1.013   ^{+0.043   }_{-0.045  }$\\
          &           & 44       & S        & 49.84    & $6.00     \pm 2.08    $ & $\ldots                                  $ & $0.70    ^{+0.01    }_{-0.01   }         $ & $20.48   ^{+0.18    }_{-0.23   }$ & $0.100   ^{+0.039   }_{-0.052  }$ & $0.713   ^{+0.039   }_{-0.052  }$\\
 C38      &F555W      & 48       & K66      & 26.88    & $0.40     \pm 1.10    $ & $4.70    ^{+0.04    }_{-0.09   }         $ & $0.97    ^{+0.01    }_{-0.02   }         $ & $19.62   ^{+0.01    }_{-0.02   }$ & $-0.100  ^{+0.030   }_{-0.050  }$ & $0.513   ^{+0.030   }_{-0.050  }$\\
          &           & 48       & W        & 29.54    & $0.10     \pm 0.87    $ & $4.50    ^{+0.09    }_{-0.05   }         $ & $1.29    ^{+0.02    }_{-0.01   }         $ & $19.60   ^{+0.02    }_{-0.01   }$ & $-0.100  ^{+0.046   }_{-0.043  }$ & $0.513   ^{+0.046   }_{-0.043  }$\\
          &           & 48       & S        & 55.80    & $0.50     \pm 0.60    $ & $\ldots                                  $ & $0.95    ^{+0.01    }_{-0.01   }         $ & $19.60   ^{+0.02    }_{-0.02   }$ & $-0.250  ^{+0.043   }_{-0.054  }$ & $0.363   ^{+0.043   }_{-0.054  }$\\
         &F814W      & 43       & K66      & 33.35    & $-1.20    \pm 1.88    $ & $4.80    ^{+0.08    }_{-0.05   }         $ & $0.99    ^{+0.02    }_{-0.01   }         $ & $18.78   ^{+0.02    }_{-0.01   }$ & $-0.100  ^{+0.033   }_{-0.051  }$ & $0.513   ^{+0.033   }_{-0.051  }$\\
          &           & 43       & W        & 30.40    & $-0.50    \pm 1.76    $ & $4.90    ^{+0.11    }_{-0.06   }         $ & $1.40    ^{+0.03    }_{-0.02   }         $ & $18.79   ^{+0.02    }_{-0.01   }$ & $-0.100  ^{+0.043   }_{-0.058  }$ & $0.513   ^{+0.043   }_{-0.058  }$\\
          &           & 43       & S        & 50.08    & $0.90     \pm 1.29    $ & $\ldots                                  $ & $0.80    ^{+0.01    }_{-0.01   }         $ & $20.12   ^{+0.19    }_{-0.18   }$ & $-0.150  ^{+0.046   }_{-0.053  }$ & $0.463   ^{+0.046   }_{-0.053  }$\\
 H10      &F555W      & 44       & K66      & 77.92    & $-0.10    \pm 5.64    $ & $5.60    ^{+0.27    }_{-0.16   }         $ & $1.16    ^{+0.06    }_{-0.04   }         $ & $20.53   ^{+0.01    }_{-0.01   }$ & $0.000   ^{+0.058   }_{-0.083  }$ & $0.613   ^{+0.058   }_{-0.083  }$\\
          &           & 44       & W        & 81.04    & $0.60     \pm 5.91    $ & $5.10    ^{+0.23    }_{-0.21   }         $ & $1.46    ^{+0.08    }_{-0.06   }         $ & $20.53   ^{+0.01    }_{-0.01   }$ & $0.050   ^{+0.076   }_{-0.070  }$ & $0.663   ^{+0.076   }_{-0.070  }$\\
          &           & 44       & S        & 42.68    & $2.50     \pm 1.54    $ & $\ldots                                  $ & $0.80    ^{+0.01    }_{-0.01   }         $ & $20.54   ^{+0.01    }_{-0.01   }$ & $0.000   ^{+0.036   }_{-0.042  }$ & $0.613   ^{+0.036   }_{-0.042  }$\\
          &F814W      & 45       & K66      & 29.59    & $-0.60    \pm 3.68    $ & $5.70    ^{+0.12    }_{-0.08   }         $ & $1.18    ^{+0.03    }_{-0.02   }         $ & $19.49   ^{+0.01    }_{-0.01   }$ & $0.000   ^{+0.054   }_{-0.034  }$ & $0.613   ^{+0.054   }_{-0.034  }$\\
          &           & 45       & W        & 32.83    & $-0.60    \pm 4.99    $ & $6.10    ^{+0.20    }_{-0.14   }         $ & $1.84    ^{+0.10    }_{-0.06   }         $ & $19.49   ^{+0.01    }_{-0.01   }$ & $0.000   ^{+0.051   }_{-0.046  }$ & $0.613   ^{+0.051   }_{-0.046  }$\\
          &           & 45       & S        & 46.09    & $0.60     \pm 1.95    $ & $\ldots                                  $ & $0.90    ^{+0.01    }_{-0.01   }         $ & $21.03   ^{+0.19    }_{-0.20   }$ & $-0.050  ^{+0.043   }_{-0.055  }$ & $0.563   ^{+0.043   }_{-0.055  }$\\
 U137     &F555W      & 41       & K66      & 44.59    & $-2.50    \pm 0.85    $ & $5.50    ^{+0.13    }_{-0.16   }         $ & $1.14    ^{+0.03    }_{-0.03   }         $ & $18.86   ^{+0.04    }_{-0.03   }$ & $-0.350  ^{+0.014   }_{-0.023  }$ & $0.263   ^{+0.014   }_{-0.023  }$\\
          &           & 41       & W        & 28.43    & $-0.30    \pm 0.88    $ & $5.60    ^{+0.11    }_{-0.15   }         $ & $1.63    ^{+0.04    }_{-0.05   }         $ & $18.87   ^{+0.03    }_{-0.05   }$ & $-0.350  ^{+0.026   }_{-0.017  }$ & $0.263   ^{+0.026   }_{-0.017  }$\\
          &           & 41       & S        & 183.52   & $-2.70    \pm 0.53    $ & $\ldots                                  $ & $1.00    ^{+0.03    }_{-0.02   }         $ & $18.83   ^{+0.12    }_{-0.07   }$ & $-0.500  ^{+0.046   }_{-0.055  }$ & $0.113   ^{+0.046   }_{-0.055  }$\\
          &F814W      & 43       & K66      & 26.38    & $-1.80    \pm 1.59    $ & $6.00    ^{+0.02    }_{-0.02   }         $ & $1.25    ^{+0.01    }_{-0.01   }         $ & $17.75   ^{+0.01    }_{-0.01   }$ & $-0.400  ^{+0.017   }_{-0.028  }$ & $0.213   ^{+0.017   }_{-0.028  }$\\
          &           & 43       & W        & 29.79    & $-3.00    \pm 1.31    $ & $4.80    ^{+0.02    }_{-0.01   }         $ & $1.37    ^{+0.01    }_{-0.01   }         $ & $17.75   ^{+0.01    }_{-0.01   }$ & $-0.300  ^{+0.027   }_{-0.037  }$ & $0.313   ^{+0.027   }_{-0.037  }$\\
          &           & 43       & S        & 121.01   & $6.60     \pm 2.89    $ & $\ldots                                  $ & $0.75    ^{+0.01    }_{-0.01   }         $ & $18.98   ^{+0.18    }_{-0.17   }$ & $-0.350  ^{+0.043   }_{-0.051  }$ & $0.263   ^{+0.043   }_{-0.051  }$\\
\enddata
\tablenotetext{a}{The number of points in the intensity profile that were used for constraining the model fits.}
\tablenotetext{b}{The minimum $\chi^2$ obtained in the fits.}
\tablenotetext{c}{The best-fitted background intensity.}
\tablenotetext{d}{The dimensionless central potential of the best-fitting model, defined as $W_0 \equiv -\phi(0)/\sigma_0^2$.}
\tablenotetext{e}{The concentration $c \equiv \log(r_t/r_0)$.}
\tablenotetext{f}{The best-fit central surface brightness in the native band of the data.}
\tablenotetext{g}{The best model-fit scale radius $r_0$ in arcseconds.}
\tablenotetext{h}{The best model-fit scale radius $r_0$ in parsecs.}
\end{deluxetable*}
\begin{tabular}{ccccrcccccccc}
%\tableline\tableline
\hline\hline
%\tableline
%\clearpage
%\begin{landscape}
%\begin{deluxetable*}{ccccrcccccccc}
%\begin{landscape}
%\rotate
%\tablenum{1}
%\tablecolumns{12}\tablewidth{0pc}
%\tablecaption{Derived Structural and Photometric Parameters of 10 Halo Globular Clusters in M33\label{table4}}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
ID & Band & Model & $\log r_{\rm tid}$$^{\rm a}$  & $\log R_c$$^{\rm b}$  & $\log R_h$$^{\rm c}$  &$\log R_h/R_c$$^{\rm d}$ &$\log I_{\rm 0}$$^{\rm e}$  & $\log j_{\rm 0}$$^{\rm f}$  & $\log L_V$$^{\rm g}$ & $V_{\rm tot}$$^{\rm h}$ & $\log I_h$$^{\rm i}$ & $\langle\mu_V\rangle_h$$^{\rm j}$\\
     &    &   &  (pc)   & (pc)  &
(pc)  &    &  ($L_{\odot,V}$~pc$^{-2}$) & ($L_{\odot,V}$~pc$^{-3}$) &  ($L_{\odot,V}$) &   (mag) &   ($L_{\odot,V}$~pc$^{-2}$) &   ${\rm (mag~arcsec^{-2})}$\\
(1) &  (2)  &  (3) &  (4) & (5) &  (6)  & (7) &  (8)  &  (9) & (10) &  (11) & (12) &  (13)\\
\hline
 U49      & F555W       & K66      & $1.58    ^{+0.01    }_{-0.01   }         $ & $0.552   ^{+0.009   }_{-0.007  }$ & $0.768   ^{+0.010   }_{-0.010  }$ & $0.216   ^{+0.017   }_{-0.019  }$ & $3.38    ^{+0.02    }_{-0.02   }$ & $2.52    ^{+0.03    }_{-0.03   }$ & $5.42    ^{+0.02    }_{-0.02   }$ & $15.86   ^{+0.05    }_{-0.05   }$ & $3.09    ^{+0.01    }_{-0.01   }$ & $18.63   ^{+0.01    }_{-0.01   }$\\
          &             & W        & $1.96    ^{+0.01    }_{-0.01   }         $ & $0.528   ^{+0.011   }_{-0.022  }$ & $0.776   ^{+0.010   }_{-0.010  }$ & $0.248   ^{+0.032   }_{-0.022  }$ & $3.38    ^{+0.02    }_{-0.02   }$ & $2.54    ^{+0.04    }_{-0.03   }$ & $5.41    ^{+0.02    }_{-0.02   }$ & $15.91   ^{+0.05    }_{-0.05   }$ & $3.06    ^{+0.01    }_{-0.01   }$ & $18.72   ^{+0.01    }_{-0.01   }$\\
          &             & S        & $\infty                                  $ & $0.563   ^{+0.034   }_{-0.041  }$ & $0.744   ^{+0.039   }_{-0.038  }$ & $0.181   ^{+0.080   }_{-0.072  }$ & $3.39    ^{+0.02    }_{-0.03   }$ & $2.08    ^{+0.05    }_{-0.06   }$ & $5.42    ^{+0.04    }_{-0.03   }$ & $15.87   ^{+0.07    }_{-0.09   }$ & $3.14    ^{+0.05    }_{-0.04   }$ & $18.51   ^{+0.11    }_{-0.12   }$\\
          & F814W       & K66      & $1.72    ^{+0.01    }_{-0.01   }         $ & $0.476   ^{+0.034   }_{-0.030  }$ & $0.793   ^{+0.013   }_{-0.012  }$ & $0.317   ^{+0.043   }_{-0.047  }$ & $3.38    ^{+0.02    }_{-0.02   }$ & $2.60    ^{+0.05    }_{-0.05   }$ & $5.42    ^{+0.02    }_{-0.02   }$ & $15.86   ^{+0.05    }_{-0.05   }$ & $3.04    ^{+0.01    }_{-0.01   }$ & $18.76   ^{+0.01    }_{-0.01   }$\\
          &             & W        & $1.93    ^{+0.01    }_{-0.01   }         $ & $0.524   ^{+0.038   }_{-0.053  }$ & $0.766   ^{+0.010   }_{-0.010  }$ & $0.242   ^{+0.063   }_{-0.048  }$ & $3.38    ^{+0.02    }_{-0.02   }$ & $2.54    ^{+0.07    }_{-0.06   }$ & $5.41    ^{+0.02    }_{-0.02   }$ & $15.91   ^{+0.05    }_{-0.05   }$ & $3.08    ^{+0.01    }_{-0.01   }$ & $18.67   ^{+0.01    }_{-0.01   }$\\
          &             & S        & $\infty                                  $ & $0.413   ^{+0.030   }_{-0.036  }$ & $0.804   ^{+0.045   }_{-0.044  }$ & $0.391   ^{+0.081   }_{-0.074  }$ & $3.39    ^{+0.02    }_{-0.03   }$ & $2.14    ^{+0.06    }_{-0.06   }$ & $5.42    ^{+0.04    }_{-0.03   }$ & $15.87   ^{+0.07    }_{-0.09   }$ & $3.02    ^{+0.06    }_{-0.06   }$ & $18.81   ^{+0.14    }_{-0.15   }$\\
 R12      & F555W       & K66      & $1.60    ^{+0.02    }_{-0.05   }         $ & $-0.152  ^{+0.017   }_{-0.015  }$ & $0.508   ^{+0.027   }_{-0.050  }$ & $0.659   ^{+0.042   }_{-0.067  }$ & $4.26    ^{+0.03    }_{-0.02   }$ & $4.11    ^{+0.04    }_{-0.04   }$ & $5.38    ^{+0.02    }_{-0.02   }$ & $15.97   ^{+0.06    }_{-0.05   }$ & $3.57    ^{+0.08    }_{-0.03   }$ & $17.43   ^{+0.09    }_{-0.19   }$\\
          &             & W        & $2.53    ^{+0.06    }_{-0.05   }         $ & $-0.116  ^{+0.015   }_{-0.008  }$ & $0.563   ^{+0.079   }_{-0.035  }$ & $0.679   ^{+0.087   }_{-0.050  }$ & $4.27    ^{+0.02    }_{-0.02   }$ & $4.08    ^{+0.03    }_{-0.04   }$ & $5.43    ^{+0.03    }_{-0.02   }$ & $15.84   ^{+0.06    }_{-0.08   }$ & $3.51    ^{+0.05    }_{-0.13   }$ & $17.59   ^{+0.31    }_{-0.12   }$\\
          &             & S        & $\infty                                  $ & $-0.787  ^{+0.031   }_{-0.038  }$ & $0.442   ^{+0.055   }_{-0.054  }$ & $1.229   ^{+0.094   }_{-0.085  }$ & $4.28    ^{+0.03    }_{-0.03   }$ & $4.03    ^{+0.06    }_{-0.05   }$ & $5.34    ^{+0.03    }_{-0.03   }$ & $16.07   ^{+0.08    }_{-0.09   }$ & $3.66    ^{+0.07    }_{-0.08   }$ & $17.21   ^{+0.19    }_{-0.19   }$\\
          & F814W       & K66      & $1.60    ^{+0.03    }_{-0.03   }         $ & $-0.152  ^{+0.030   }_{-0.019  }$ & $0.509   ^{+0.054   }_{-0.073  }$ & $0.661   ^{+0.074   }_{-0.103  }$ & $4.26    ^{+0.03    }_{-0.02   }$ & $4.11    ^{+0.05    }_{-0.05   }$ & $5.38    ^{+0.02    }_{-0.02   }$ & $15.97   ^{+0.06    }_{-0.05   }$ & $3.57    ^{+0.12    }_{-0.09   }$ & $17.44   ^{+0.22    }_{-0.30   }$\\
          &             & W        & $2.53    ^{+0.11    }_{-0.03   }         $ & $-0.116  ^{+0.015   }_{-0.016  }$ & $0.564   ^{+0.079   }_{-0.067  }$ & $0.680   ^{+0.095   }_{-0.082  }$ & $4.27    ^{+0.02    }_{-0.02   }$ & $4.08    ^{+0.04    }_{-0.04   }$ & $5.43    ^{+0.03    }_{-0.02   }$ & $15.84   ^{+0.06    }_{-0.08   }$ & $3.51    ^{+0.11    }_{-0.12   }$ & $17.59   ^{+0.31    }_{-0.28   }$\\
          &             & S        & $\infty                                  $ & $-0.787  ^{+0.035   }_{-0.046  }$ & $0.444   ^{+0.055   }_{-0.054  }$ & $1.231   ^{+0.101   }_{-0.089  }$ & $4.28    ^{+0.03    }_{-0.03   }$ & $4.03    ^{+0.07    }_{-0.06   }$ & $5.34    ^{+0.03    }_{-0.03   }$ & $16.07   ^{+0.08    }_{-0.09   }$ & $3.65    ^{+0.07    }_{-0.07   }$ & $17.22   ^{+0.19    }_{-0.18   }$\\
 R14      & F555W       & K66      & $1.33    ^{+0.05    }_{-0.03   }         $ & $-0.794  ^{+0.008   }_{-0.013  }$ & $0.291   ^{+0.089   }_{-0.086  }$ & $1.085   ^{+0.101   }_{-0.094  }$ & $5.21    ^{+0.03    }_{-0.03   }$ & $5.70    ^{+0.04    }_{-0.04   }$ & $5.69    ^{+0.03    }_{-0.03   }$ & $15.21   ^{+0.08    }_{-0.08   }$ & $4.31    ^{+0.14    }_{-0.15   }$ & $15.59   ^{+0.36    }_{-0.35   }$\\
          &             & W        & $2.63    ^{+0.01    }_{-0.03   }         $ & $-0.703  ^{+0.015   }_{-0.010  }$ & $0.619   ^{+0.110   }_{-0.134  }$ & $1.321   ^{+0.119   }_{-0.149  }$ & $5.20    ^{+0.03    }_{-0.03   }$ & $5.60    ^{+0.04    }_{-0.04   }$ & $5.85    ^{+0.03    }_{-0.04   }$ & $14.80   ^{+0.10    }_{-0.08   }$ & $3.81    ^{+0.23    }_{-0.19   }$ & $16.82   ^{+0.47    }_{-0.57   }$\\
          &             & S        & $\infty                                  $ & $-3.387  ^{+0.016   }_{-0.017  }$ & $0.301   ^{+0.134   }_{-0.122  }$ & $3.688   ^{+0.151   }_{-0.138  }$ & $5.17    ^{+0.03    }_{-0.04   }$ & $7.24    ^{+0.04    }_{-0.04   }$ & $5.70    ^{+0.09    }_{-0.09   }$ & $15.19   ^{+0.22    }_{-0.22   }$ & $4.29    ^{+0.16    }_{-0.18   }$ & $15.62   ^{+0.45    }_{-0.39   }$\\
          & F814W       & K66      & $1.40    ^{+0.04    }_{-0.05   }         $ & $-0.645  ^{+0.006   }_{-0.010  }$ & $0.339   ^{+0.092   }_{-0.087  }$ & $0.984   ^{+0.102   }_{-0.093  }$ & $5.21    ^{+0.03    }_{-0.03   }$ & $5.55    ^{+0.04    }_{-0.04   }$ & $5.69    ^{+0.03    }_{-0.03   }$ & $15.21   ^{+0.08    }_{-0.08   }$ & $4.21    ^{+0.14    }_{-0.15   }$ & $15.83   ^{+0.38    }_{-0.35   }$\\
          &             & W        & $2.71    ^{+0.02    }_{-0.06   }         $ & $-0.604  ^{+0.012   }_{-0.012  }$ & $0.668   ^{+0.117   }_{-0.140  }$ & $1.271   ^{+0.129   }_{-0.152  }$ & $5.20    ^{+0.03    }_{-0.03   }$ & $5.50    ^{+0.04    }_{-0.04   }$ & $5.85    ^{+0.03    }_{-0.04   }$ & $14.80   ^{+0.10    }_{-0.08   }$ & $3.71    ^{+0.24    }_{-0.20   }$ & $17.07   ^{+0.51    }_{-0.60   }$\\
          &             & S        & $\infty                                  $ & $-3.237  ^{+0.017   }_{-0.015  }$ & $0.310   ^{+0.131   }_{-0.118  }$ & $3.547   ^{+0.146   }_{-0.135  }$ & $5.17    ^{+0.03    }_{-0.04   }$ & $7.10    ^{+0.04    }_{-0.05   }$ & $5.70    ^{+0.09    }_{-0.09   }$ & $15.19   ^{+0.22    }_{-0.22   }$ & $4.28    ^{+0.15    }_{-0.17   }$ & $15.66   ^{+0.43    }_{-0.37   }$\\
 M9       & F555W       & K66      & $1.42    ^{+0.03    }_{-0.03   }         $ & $0.176   ^{+0.025   }_{-0.023  }$ & $0.499   ^{+0.039   }_{-0.024  }$ & $0.323   ^{+0.062   }_{-0.049  }$ & $3.51    ^{+0.02    }_{-0.03   }$ & $3.03    ^{+0.05    }_{-0.05   }$ & $4.94    ^{+0.02    }_{-0.02   }$ & $17.08   ^{+0.05    }_{-0.05   }$ & $3.14    ^{+0.03    }_{-0.06   }$ & $18.50   ^{+0.15    }_{-0.07   }$\\
          &             & W        & $1.79    ^{+0.06    }_{-0.04   }         $ & $0.196   ^{+0.020   }_{-0.025  }$ & $0.499   ^{+0.023   }_{-0.022  }$ & $0.303   ^{+0.048   }_{-0.042  }$ & $3.51    ^{+0.02    }_{-0.02   }$ & $3.00    ^{+0.05    }_{-0.04   }$ & $4.95    ^{+0.02    }_{-0.02   }$ & $17.06   ^{+0.05    }_{-0.05   }$ & $3.15    ^{+0.02    }_{-0.03   }$ & $18.48   ^{+0.07    }_{-0.06   }$\\
          &             & S        & $\infty                                  $ & $0.113   ^{+0.052   }_{-0.063  }$ & $0.466   ^{+0.087   }_{-0.041  }$ & $0.352   ^{+0.151   }_{-0.094  }$ & $3.52    ^{+0.03    }_{-0.03   }$ & $2.59    ^{+0.09    }_{-0.07   }$ & $4.92    ^{+0.05    }_{-0.03   }$ & $17.11   ^{+0.07    }_{-0.13   }$ & $3.20    ^{+0.06    }_{-0.12   }$ & $18.37   ^{+0.31    }_{-0.14   }$\\
          & F814W       & K66      & $1.44    ^{+0.04    }_{-0.02   }         $ & $0.131   ^{+0.020   }_{-0.012  }$ & $0.492   ^{+0.028   }_{-0.027  }$ & $0.361   ^{+0.039   }_{-0.047  }$ & $3.51    ^{+0.02    }_{-0.03   }$ & $3.07    ^{+0.04    }_{-0.05   }$ & $4.94    ^{+0.02    }_{-0.02   }$ & $17.08   ^{+0.05    }_{-0.05   }$ & $3.16    ^{+0.03    }_{-0.03   }$ & $18.47   ^{+0.09    }_{-0.08   }$\\
          &             & W        & $1.84    ^{+0.05    }_{-0.03   }         $ & $0.153   ^{+0.015   }_{-0.018  }$ & $0.489   ^{+0.026   }_{-0.012  }$ & $0.336   ^{+0.043   }_{-0.027  }$ & $3.51    ^{+0.02    }_{-0.02   }$ & $3.04    ^{+0.04    }_{-0.04   }$ & $4.95    ^{+0.02    }_{-0.02   }$ & $17.06   ^{+0.05    }_{-0.05   }$ & $3.17    ^{+0.01    }_{-0.03   }$ & $18.43   ^{+0.08    }_{-0.01   }$\\
          &             & S        & $\infty                                  $ & $0.013   ^{+0.046   }_{-0.056  }$ & $0.458   ^{+0.091   }_{-0.043  }$ & $0.444   ^{+0.147   }_{-0.089  }$ & $3.52    ^{+0.03    }_{-0.03   }$ & $2.66    ^{+0.08    }_{-0.07   }$ & $4.92    ^{+0.05    }_{-0.03   }$ & $17.11   ^{+0.07    }_{-0.13   }$ & $3.21    ^{+0.06    }_{-0.13   }$ & $18.33   ^{+0.33    }_{-0.15   }$\\
 U77      & F555W       & K66      & $1.64    ^{+0.06    }_{-0.03   }         $ & $0.378   ^{+0.030   }_{-0.039  }$ & $0.706   ^{+0.041   }_{-0.038  }$ & $0.329   ^{+0.080   }_{-0.068  }$ & $3.16    ^{+0.03    }_{-0.03   }$ & $2.48    ^{+0.06    }_{-0.06   }$ & $4.98    ^{+0.02    }_{-0.02   }$ & $16.97   ^{+0.06    }_{-0.05   }$ & $2.77    ^{+0.05    }_{-0.06   }$ & $19.43   ^{+0.15    }_{-0.13   }$\\
          &             & W        & $2.26    ^{+0.13    }_{-0.12   }         $ & $0.364   ^{+0.030   }_{-0.040  }$ & $0.753   ^{+0.053   }_{-0.045  }$ & $0.389   ^{+0.092   }_{-0.075  }$ & $3.16    ^{+0.03    }_{-0.02   }$ & $2.48    ^{+0.07    }_{-0.05   }$ & $5.00    ^{+0.03    }_{-0.03   }$ & $16.93   ^{+0.07    }_{-0.08   }$ & $2.69    ^{+0.06    }_{-0.07   }$ & $19.63   ^{+0.19    }_{-0.16   }$\\
          &             & S        & $\infty                                  $ & $0.263   ^{+0.015   }_{-0.029  }$ & $0.700   ^{+0.046   }_{-0.045  }$ & $0.437   ^{+0.075   }_{-0.060  }$ & $3.19    ^{+0.02    }_{-0.02   }$ & $2.08    ^{+0.05    }_{-0.03   }$ & $4.99    ^{+0.03    }_{-0.03   }$ & $16.96   ^{+0.08    }_{-0.07   }$ & $2.79    ^{+0.06    }_{-0.06   }$ & $19.39   ^{+0.16    }_{-0.15   }$\\
          & F814W       & K66      & $1.84    ^{+0.07    }_{-0.03   }         $ & $0.292   ^{+0.036   }_{-0.043  }$ & $0.786   ^{+0.064   }_{-0.020  }$ & $0.494   ^{+0.107   }_{-0.056  }$ & $3.16    ^{+0.03    }_{-0.03   }$ & $2.56    ^{+0.07    }_{-0.06   }$ & $4.98    ^{+0.02    }_{-0.02   }$ & $16.97   ^{+0.06    }_{-0.05   }$ & $2.61    ^{+0.02    }_{-0.11   }$ & $19.83   ^{+0.27    }_{-0.04   }$\\
          &             & W        & $2.93    ^{+0.26    }_{-0.16   }         $ & $0.284   ^{+0.052   }_{-0.050  }$ & $0.931   ^{+0.124   }_{-0.085  }$ & $0.647   ^{+0.174   }_{-0.137  }$ & $3.16    ^{+0.03    }_{-0.02   }$ & $2.57    ^{+0.08    }_{-0.08   }$ & $5.00    ^{+0.03    }_{-0.03   }$ & $16.93   ^{+0.07    }_{-0.08   }$ & $2.34    ^{+0.14    }_{-0.22   }$ & $20.51   ^{+0.54    }_{-0.36   }$\\
          &             & S        & $\infty                                  $ & $0.213   ^{+0.019   }_{-0.017  }$ & $0.698   ^{+0.047   }_{-0.046  }$ & $0.484   ^{+0.064   }_{-0.065  }$ & $3.19    ^{+0.02    }_{-0.02   }$ & $2.11    ^{+0.04    }_{-0.04   }$ & $4.99    ^{+0.03    }_{-0.03   }$ & $16.96   ^{+0.08    }_{-0.07   }$ & $2.79    ^{+0.06    }_{-0.07   }$ & $19.38   ^{+0.16    }_{-0.15   }$\\
 H38      & F555W       & K66      & $1.47    ^{+0.01    }_{-0.01   }         $ & $0.226   ^{+0.008   }_{-0.010  }$ & $0.547   ^{+0.012   }_{-0.012  }$ & $0.321   ^{+0.022   }_{-0.021  }$ & $3.40    ^{+0.02    }_{-0.02   }$ & $2.87    ^{+0.03    }_{-0.03   }$ & $4.92    ^{+0.02    }_{-0.02   }$ & $17.12   ^{+0.05    }_{-0.05   }$ & $3.03    ^{+0.01    }_{-0.01   }$ & $18.78   ^{+0.01    }_{-0.01   }$\\
          &             & W        & $1.84    ^{+0.01    }_{-0.02   }         $ & $0.246   ^{+0.027   }_{-0.028  }$ & $0.547   ^{+0.011   }_{-0.011  }$ & $0.301   ^{+0.040   }_{-0.039  }$ & $3.40    ^{+0.02    }_{-0.02   }$ & $2.84    ^{+0.05    }_{-0.05   }$ & $4.93    ^{+0.02    }_{-0.02   }$ & $17.09   ^{+0.05    }_{-0.05   }$ & $3.04    ^{+0.01    }_{-0.01   }$ & $18.76   ^{+0.01    }_{-0.01   }$\\
          &             & S        & $\infty                                  $ & $0.213   ^{+0.044   }_{-0.052  }$ & $0.521   ^{+0.042   }_{-0.041  }$ & $0.307   ^{+0.094   }_{-0.085  }$ & $3.40    ^{+0.02    }_{-0.02   }$ & $2.39    ^{+0.07    }_{-0.06   }$ & $4.93    ^{+0.03    }_{-0.03   }$ & $17.11   ^{+0.06    }_{-0.09   }$ & $3.09    ^{+0.06    }_{-0.05   }$ & $18.64   ^{+0.12    }_{-0.14   }$\\
          & F814W       & K66      & $1.45    ^{+0.01    }_{-0.02   }         $ & $0.224   ^{+0.012   }_{-0.016  }$ & $0.537   ^{+0.012   }_{-0.012  }$ & $0.312   ^{+0.028   }_{-0.024  }$ & $3.40    ^{+0.02    }_{-0.02   }$ & $2.87    ^{+0.04    }_{-0.03   }$ & $4.92    ^{+0.02    }_{-0.02   }$ & $17.12   ^{+0.05    }_{-0.05   }$ & $3.05    ^{+0.01    }_{-0.01   }$ & $18.73   ^{+0.01    }_{-0.01   }$\\
          &             & W        & $1.97    ^{+0.01    }_{-0.01   }         $ & $0.208   ^{+0.007   }_{-0.019  }$ & $0.562   ^{+0.015   }_{-0.013  }$ & $0.355   ^{+0.033   }_{-0.020  }$ & $3.40    ^{+0.02    }_{-0.02   }$ & $2.88    ^{+0.04    }_{-0.03   }$ & $4.93    ^{+0.02    }_{-0.02   }$ & $17.09   ^{+0.05    }_{-0.05   }$ & $3.01    ^{+0.01    }_{-0.01   }$ & $18.84   ^{+0.02    }_{-0.01   }$\\
          &             & S        & $\infty                                  $ & $0.063   ^{+0.034   }_{-0.054  }$ & $0.551   ^{+0.046   }_{-0.045  }$ & $0.488   ^{+0.101   }_{-0.079  }$ & $3.40    ^{+0.02    }_{-0.02   }$ & $2.47    ^{+0.07    }_{-0.05   }$ & $4.93    ^{+0.03    }_{-0.03   }$ & $17.11   ^{+0.06    }_{-0.09   }$ & $3.03    ^{+0.06    }_{-0.06   }$ & $18.79   ^{+0.14    }_{-0.16   }$\\
 C20      & F555W       & K66      & $1.53    ^{+0.01    }_{-0.01   }         $ & $0.699   ^{+0.030   }_{-0.027  }$ & $0.831   ^{+0.019   }_{-0.010  }$ & $0.132   ^{+0.046   }_{-0.040  }$ & $2.46    ^{+0.02    }_{-0.02   }$ & $1.45    ^{+0.05    }_{-0.05   }$ & $4.70    ^{+0.02    }_{-0.02   }$ & $17.67   ^{+0.05    }_{-0.06   }$ & $2.24    ^{+0.01    }_{-0.02   }$ & $20.75   ^{+0.04    }_{-0.01   }$\\
          &             & W        & $1.67    ^{+0.01    }_{-0.01   }         $ & $0.717   ^{+0.032   }_{-0.041  }$ & $0.827   ^{+0.019   }_{-0.020  }$ & $0.110   ^{+0.060   }_{-0.052  }$ & $2.46    ^{+0.02    }_{-0.02   }$ & $1.42    ^{+0.06    }_{-0.05   }$ & $4.71    ^{+0.02    }_{-0.02   }$ & $17.65   ^{+0.06    }_{-0.06   }$ & $2.26    ^{+0.02    }_{-0.01   }$ & $20.72   ^{+0.04    }_{-0.04   }$\\
          &             & S        & $\infty                                  $ & $0.763   ^{+0.037   }_{-0.040  }$ & $0.834   ^{+0.035   }_{-0.033  }$ & $0.070   ^{+0.074   }_{-0.070  }$ & $2.45    ^{+0.02    }_{-0.02   }$ & $1.01    ^{+0.06    }_{-0.06   }$ & $4.75    ^{+0.02    }_{-0.02   }$ & $17.56   ^{+0.05    }_{-0.05   }$ & $2.28    ^{+0.05    }_{-0.05   }$ & $20.66   ^{+0.12    }_{-0.11   }$\\
          & F814W       & K66      & $1.50    ^{+0.01    }_{-0.01   }         $ & $0.721   ^{+0.028   }_{-0.054  }$ & $0.831   ^{+0.010   }_{-0.011  }$ & $0.110   ^{+0.064   }_{-0.039  }$ & $2.46    ^{+0.02    }_{-0.02   }$ & $1.42    ^{+0.07    }_{-0.05   }$ & $4.70    ^{+0.02    }_{-0.02   }$ & $17.67   ^{+0.05    }_{-0.06   }$ & $2.24    ^{+0.01    }_{-0.01   }$ & $20.75   ^{+0.01    }_{-0.01   }$\\
          &             & W        & $1.69    ^{+0.01    }_{-0.01   }         $ & $0.713   ^{+0.039   }_{-0.041  }$ & $0.831   ^{+0.015   }_{-0.017  }$ & $0.118   ^{+0.056   }_{-0.056  }$ & $2.46    ^{+0.02    }_{-0.02   }$ & $1.42    ^{+0.06    }_{-0.06   }$ & $4.71    ^{+0.02    }_{-0.02   }$ & $17.65   ^{+0.06    }_{-0.06   }$ & $2.25    ^{+0.01    }_{-0.01   }$ & $20.74   ^{+0.02    }_{-0.03   }$\\
          &             & S        & $\infty                                  $ & $0.713   ^{+0.039   }_{-0.052  }$ & $0.855   ^{+0.038   }_{-0.036  }$ & $0.142   ^{+0.090   }_{-0.075  }$ & $2.45    ^{+0.02    }_{-0.02   }$ & $1.02    ^{+0.07    }_{-0.06   }$ & $4.75    ^{+0.02    }_{-0.02   }$ & $17.56   ^{+0.05    }_{-0.05   }$ & $2.24    ^{+0.05    }_{-0.06   }$ & $20.76   ^{+0.14    }_{-0.13   }$\\
\hline
\end{tabular}
\begin{tabular}{ccccrcccccccc}
%\tableline\tableline
\hline\hline
%\clearpage
%\begin{landscape}
%\begin{deluxetable*}{ccccrcccccccc}
%\begin{landscape}
%\rotate
%\tablenum{1}
%\tablecolumns{12}\tablewidth{0pc}
%\tablecaption{Derived Structural and Photometric Parameters of 10 Halo Globular Clusters in M33\label{table4}}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
ID & Band & Model & $\log r_{\rm tid}$$^{\rm a}$  & $\log R_c$$^{\rm b}$  & $\log R_h$$^{\rm c}$  &$\log R_h/R_c$$^{\rm d}$ &$\log I_{\rm 0}$$^{\rm e}$  & $\log j_{\rm 0}$$^{\rm f}$  & $\log L_V$$^{\rm g}$ & $V_{\rm tot}$$^{\rm h}$ & $\log I_h$$^{\rm i}$ & $\langle\mu_V\rangle_h$$^{\rm j}$\\
     &    &   &  (pc)   & (pc)  &
(pc)  &    &  ($L_{\odot,V}$~pc$^{-2}$) & ($L_{\odot,V}$~pc$^{-3}$) &  ($L_{\odot,V}$) &   (mag) &   ($L_{\odot,V}$~pc$^{-2}$) &   ${\rm (mag~arcsec^{-2})}$\\
(1) &  (2)  &  (3) &  (4) & (5) &  (6)  & (7) &  (8)  &  (9) & (10) &  (11) & (12) &  (13)\\
\hline
 C38      & F555W       & K66      & $1.48    ^{+0.01    }_{-0.02   }         $ & $0.452   ^{+0.027   }_{-0.049  }$ & $0.669   ^{+0.010   }_{-0.010  }$ & $0.218   ^{+0.059   }_{-0.037  }$ & $2.71    ^{+0.02    }_{-0.02   }$ & $1.95    ^{+0.07    }_{-0.05   }$ & $4.56    ^{+0.02    }_{-0.02   }$ & $18.03   ^{+0.05    }_{-0.05   }$ & $2.42    ^{+0.01    }_{-0.01   }$ & $20.30   ^{+0.01    }_{-0.01   }$\\
          &             & W        & $1.81    ^{+0.02    }_{-0.01   }         $ & $0.421   ^{+0.044   }_{-0.040  }$ & $0.658   ^{+0.020   }_{-0.009  }$ & $0.237   ^{+0.060   }_{-0.053  }$ & $2.71    ^{+0.02    }_{-0.02   }$ & $1.98    ^{+0.06    }_{-0.07   }$ & $4.52    ^{+0.02    }_{-0.02   }$ & $18.12   ^{+0.05    }_{-0.05   }$ & $2.41    ^{+0.01    }_{-0.02   }$ & $20.33   ^{+0.05    }_{-0.01   }$\\
          &             & S        & $\infty                                  $ & $0.363   ^{+0.043   }_{-0.054  }$ & $0.710   ^{+0.044   }_{-0.043  }$ & $0.347   ^{+0.098   }_{-0.085  }$ & $2.71    ^{+0.02    }_{-0.02   }$ & $1.53    ^{+0.07    }_{-0.06   }$ & $4.58    ^{+0.02    }_{-0.02   }$ & $17.98   ^{+0.06    }_{-0.05   }$ & $2.36    ^{+0.06    }_{-0.07   }$ & $20.45   ^{+0.17    }_{-0.15   }$\\
          & F814W       & K66      & $1.50    ^{+0.02    }_{-0.01   }         $ & $0.454   ^{+0.032   }_{-0.049  }$ & $0.681   ^{+0.021   }_{-0.010  }$ & $0.226   ^{+0.069   }_{-0.042  }$ & $2.71    ^{+0.02    }_{-0.02   }$ & $1.94    ^{+0.07    }_{-0.05   }$ & $4.56    ^{+0.02    }_{-0.02   }$ & $18.03   ^{+0.05    }_{-0.05   }$ & $2.40    ^{+0.01    }_{-0.02   }$ & $20.36   ^{+0.05    }_{-0.01   }$\\
          &             & W        & $1.91    ^{+0.03    }_{-0.02   }         $ & $0.434   ^{+0.041   }_{-0.054  }$ & $0.699   ^{+0.021   }_{-0.021  }$ & $0.265   ^{+0.076   }_{-0.062  }$ & $2.71    ^{+0.02    }_{-0.02   }$ & $1.97    ^{+0.07    }_{-0.06   }$ & $4.52    ^{+0.02    }_{-0.02   }$ & $18.12   ^{+0.05    }_{-0.05   }$ & $2.33    ^{+0.02    }_{-0.02   }$ & $20.54   ^{+0.05    }_{-0.05   }$\\
          &             & S        & $\infty                                  $ & $0.463   ^{+0.046   }_{-0.053  }$ & $0.685   ^{+0.040   }_{-0.039  }$ & $0.222   ^{+0.094   }_{-0.085  }$ & $2.71    ^{+0.02    }_{-0.02   }$ & $1.49    ^{+0.07    }_{-0.06   }$ & $4.58    ^{+0.02    }_{-0.02   }$ & $17.98   ^{+0.06    }_{-0.05   }$ & $2.41    ^{+0.05    }_{-0.06   }$ & $20.33   ^{+0.15    }_{-0.13   }$\\
 H10      & F555W       & K66      & $1.77    ^{+0.06    }_{-0.03   }         $ & $0.572   ^{+0.054   }_{-0.078  }$ & $0.866   ^{+0.038   }_{-0.034  }$ & $0.294   ^{+0.116   }_{-0.089  }$ & $2.35    ^{+0.02    }_{-0.02   }$ & $1.47    ^{+0.10    }_{-0.07   }$ & $4.51    ^{+0.03    }_{-0.03   }$ & $18.14   ^{+0.07    }_{-0.08   }$ & $1.98    ^{+0.04    }_{-0.04   }$ & $21.40   ^{+0.11    }_{-0.10   }$\\
          &             & W        & $2.12    ^{+0.08    }_{-0.06   }         $ & $0.590   ^{+0.069   }_{-0.064  }$ & $0.868   ^{+0.035   }_{-0.032  }$ & $0.278   ^{+0.099   }_{-0.101  }$ & $2.34    ^{+0.02    }_{-0.02   }$ & $1.44    ^{+0.08    }_{-0.09   }$ & $4.53    ^{+0.03    }_{-0.03   }$ & $18.11   ^{+0.07    }_{-0.08   }$ & $1.99    ^{+0.03    }_{-0.04   }$ & $21.38   ^{+0.10    }_{-0.09   }$\\
          &             & S        & $\infty                                  $ & $0.613   ^{+0.036   }_{-0.042  }$ & $0.833   ^{+0.040   }_{-0.039  }$ & $0.219   ^{+0.082   }_{-0.075  }$ & $2.34    ^{+0.02    }_{-0.02   }$ & $0.97    ^{+0.06    }_{-0.05   }$ & $4.53    ^{+0.03    }_{-0.02   }$ & $18.11   ^{+0.05    }_{-0.07   }$ & $2.06    ^{+0.06    }_{-0.05   }$ & $21.20   ^{+0.14    }_{-0.14   }$\\
          & F814W       & K66      & $1.80    ^{+0.03    }_{-0.02   }         $ & $0.574   ^{+0.052   }_{-0.031  }$ & $0.879   ^{+0.025   }_{-0.024  }$ & $0.305   ^{+0.057   }_{-0.077  }$ & $2.35    ^{+0.02    }_{-0.02   }$ & $1.46    ^{+0.05    }_{-0.07   }$ & $4.51    ^{+0.03    }_{-0.03   }$ & $18.14   ^{+0.07    }_{-0.08   }$ & $1.96    ^{+0.02    }_{-0.02   }$ & $21.47   ^{+0.05    }_{-0.05   }$\\
          &             & W        & $2.46    ^{+0.10    }_{-0.06   }         $ & $0.564   ^{+0.048   }_{-0.042  }$ & $0.950   ^{+0.033   }_{-0.030  }$ & $0.386   ^{+0.075   }_{-0.078  }$ & $2.34    ^{+0.02    }_{-0.02   }$ & $1.47    ^{+0.06    }_{-0.07   }$ & $4.53    ^{+0.03    }_{-0.03   }$ & $18.11   ^{+0.07    }_{-0.08   }$ & $1.83    ^{+0.03    }_{-0.03   }$ & $21.79   ^{+0.09    }_{-0.08   }$\\
          &             & S        & $\infty                                  $ & $0.563   ^{+0.043   }_{-0.055  }$ & $0.865   ^{+0.043   }_{-0.041  }$ & $0.302   ^{+0.098   }_{-0.085  }$ & $2.34    ^{+0.02    }_{-0.02   }$ & $0.98    ^{+0.07    }_{-0.06   }$ & $4.53    ^{+0.03    }_{-0.02   }$ & $18.11   ^{+0.05    }_{-0.07   }$ & $2.00    ^{+0.06    }_{-0.06   }$ & $21.37   ^{+0.15    }_{-0.15   }$\\
 U137     & F555W       & K66      & $1.40    ^{+0.03    }_{-0.03   }         $ & $0.220   ^{+0.011   }_{-0.021  }$ & $0.511   ^{+0.036   }_{-0.022  }$ & $0.291   ^{+0.057   }_{-0.033  }$ & $3.01    ^{+0.02    }_{-0.03   }$ & $2.48    ^{+0.04    }_{-0.04   }$ & $4.49    ^{+0.02    }_{-0.02   }$ & $18.19   ^{+0.05    }_{-0.05   }$ & $2.67    ^{+0.02    }_{-0.05   }$ & $19.68   ^{+0.13    }_{-0.06   }$\\
          &             & W        & $1.89    ^{+0.04    }_{-0.05   }         $ & $0.203   ^{+0.022   }_{-0.014  }$ & $0.535   ^{+0.026   }_{-0.025  }$ & $0.332   ^{+0.040   }_{-0.047  }$ & $3.01    ^{+0.03    }_{-0.02   }$ & $2.50    ^{+0.04    }_{-0.05   }$ & $4.49    ^{+0.02    }_{-0.02   }$ & $18.20   ^{+0.05    }_{-0.05   }$ & $2.62    ^{+0.03    }_{-0.03   }$ & $19.80   ^{+0.08    }_{-0.07   }$\\
          &             & S        & $\infty                                  $ & $0.113   ^{+0.046   }_{-0.055  }$ & $0.509   ^{+0.090   }_{-0.085  }$ & $0.395   ^{+0.145   }_{-0.131  }$ & $3.02    ^{+0.03    }_{-0.05   }$ & $2.08    ^{+0.08    }_{-0.09   }$ & $4.49    ^{+0.04    }_{-0.04   }$ & $18.21   ^{+0.10    }_{-0.11   }$ & $2.67    ^{+0.13    }_{-0.14   }$ & $19.68   ^{+0.34    }_{-0.32   }$\\
          & F814W       & K66      & $1.47    ^{+0.01    }_{-0.01   }         $ & $0.179   ^{+0.017   }_{-0.028  }$ & $0.526   ^{+0.014   }_{-0.013  }$ & $0.347   ^{+0.041   }_{-0.030  }$ & $3.01    ^{+0.02    }_{-0.03   }$ & $2.53    ^{+0.05    }_{-0.04   }$ & $4.49    ^{+0.02    }_{-0.02   }$ & $18.19   ^{+0.05    }_{-0.05   }$ & $2.64    ^{+0.01    }_{-0.01   }$ & $19.75   ^{+0.02    }_{-0.02   }$\\
          &             & W        & $1.69    ^{+0.01    }_{-0.01   }         $ & $0.231   ^{+0.027   }_{-0.037  }$ & $0.495   ^{+0.020   }_{-0.010  }$ & $0.264   ^{+0.057   }_{-0.037  }$ & $3.01    ^{+0.03    }_{-0.02   }$ & $2.47    ^{+0.06    }_{-0.05   }$ & $4.49    ^{+0.02    }_{-0.02   }$ & $18.20   ^{+0.05    }_{-0.05   }$ & $2.70    ^{+0.01    }_{-0.02   }$ & $19.60   ^{+0.05    }_{-0.01   }$\\
          &             & S        & $\infty                                  $ & $0.263   ^{+0.043   }_{-0.051  }$ & $0.452   ^{+0.038   }_{-0.037  }$ & $0.188   ^{+0.089   }_{-0.080  }$ & $3.02    ^{+0.03    }_{-0.05   }$ & $2.02    ^{+0.08    }_{-0.09   }$ & $4.49    ^{+0.04    }_{-0.04   }$ & $18.21   ^{+0.10    }_{-0.11   }$ & $2.78    ^{+0.03    }_{-0.03   }$ & $19.40   ^{+0.08    }_{-0.09   }$\\
\hline
\tablenotetext{1}{The model tidal radius $r_t$ in parsecs.}
\tablenotetext{2}{The projected core radius of the model fitting a cluster, defined as $I(R_c) = I_0/2$.}
\tablenotetext{3}{The projected half-light, or effective, radius of a model, containing half the total luminosity in projection.}
\tablenotetext{4}{A measure of cluster concentration and relatively more model-independent than $W_0$ or $c$.}
\tablenotetext{5}{The best-fit central ($R = 0$) luminosity surface density in the $V$ band, defined as $\log I_0 = 0.4(26.358 - \mu_{V,0}$), where 26.358 is the ``Coefficient'' corresponding to a solar absolute magnitude $M_{V,\odot} = +4.786$ (C. Willmer, private communication).}
\tablenotetext{6}{The central ($r = 0$) luminosity volume density in the $V$ band.}
\tablenotetext{7}{The $V$-band total integrated model luminosity.}
\tablenotetext{8}{The total $V$-band magnitude of a model cluster, defined as $V_{\rm tot} = 4.786 - 2.5 \log (L_V/L_{\odot}) + 5\log (D/10$ pc).}
\tablenotetext{9}{The luminosity surface density averaged over the half-light/effective radius in the $V$ band, defined as $\log I_h \equiv \log (L_V/2{\pi}R_h^2$).}
\tablenotetext{10}{The surface brightness in magnitude over the half-light/effective radius in the $V$ band, defined as $\langle\mu_V\rangle_h = 26.358 - 2.5\log I_h$.}
%\hline
\end{tabular}
\begin{tabular}{ccccccccccccr}
%\tableline\tableline
\hline\hline
%\begin{deluxetable*}{ccccccccccccr}
%\rotate
%\tablenum{1}
%\tablecolumns{12}\tablewidth{0pc}
%\tablecaption{Derived Dynamical Parameters of 10 Halo Globular Clusters in M33\label{table5}}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
ID & Band & $\Upsilon_V^{\rm pop}$$^{\rm a}$ & Model  & $\log M_{\rm tot}$$^{\rm b}$  & $\log E_b$$^{\rm c}$  & $\log \Sigma_{\rm 0}$$^{\rm d}$ & $\log \rho_{\rm 0}$$^{\rm e}$  &$\log \Sigma_h$$^{\rm f}$   &$\log \sigma_{p,0}$$^{\rm g}$ & $\log \nu_{\rm esc,0}$$^{\rm h}$ & $\log t_{r,h}$$^{\rm i}$ & $\log f_{\rm 0}$$^{\rm j}$\\
     &    & ($M_{\odot}~L_{\odot,V}^{-1}$)  &     & ($M_{\odot}$)  &
(erg)  &  ($M_{\odot}$~pc$^{-2}$)  &  ($M_{\odot}$~pc$^{-3}$) & ($M_{\odot}$~pc$^{-2}$) &  (km s$^{-1}$) &   (km s$^{-1}$) &   (yr) &   ($M_{\odot}$~(pc~km~s$^{-1})^{-3})$\\
(1) &  (2)  &  (3) &  (4) & (5) &  (6)  & (7) &  (8)  &  (9) & (10) &  (11) & (12) &  (13)\\
\hline
 U49      &F555W       & $1.879   ^{+0.253   }_{-0.213  }         $ & K66      & $5.70    ^{+0.06    }_{-0.06   }$ & $50.98   ^{+0.22    }_{-0.21   }$ & $3.65    ^{+0.06    }_{-0.06   }$ & $2.79    ^{+0.06    }_{-0.06   }$ & $3.36    ^{+0.05    }_{-0.05   }$ & $0.846   ^{+0.028   }_{-0.027  }$ & $1.385   ^{+0.028   }_{-0.027  }$ & $9.51    ^{+0.06    }_{-0.06   }$ & $-0.999  ^{+0.028   }_{-0.029  }$\\
          &            & $                                        $ & W        & $5.68    ^{+0.06    }_{-0.06   }$ & $50.92   ^{+0.22    }_{-0.21   }$ & $3.65    ^{+0.06    }_{-0.06   }$ & $2.81    ^{+0.07    }_{-0.06   }$ & $3.33    ^{+0.05    }_{-0.05   }$ & $0.833   ^{+0.027   }_{-0.026  }$ & $1.395   ^{+0.027   }_{-0.027  }$ & $9.51    ^{+0.06    }_{-0.06   }$ & $-0.943  ^{+0.052   }_{-0.032  }$\\
          &            & $                                        $ & S        & $5.70    ^{+0.07    }_{-0.06   }$ & $51.00   ^{+0.23    }_{-0.21   }$ & $3.66    ^{+0.06    }_{-0.06   }$ & $2.36    ^{+0.08    }_{-0.08   }$ & $3.41    ^{+0.07    }_{-0.07   }$ & $0.835   ^{+0.028   }_{-0.026  }$ & $1.422   ^{+0.029   }_{-0.026  }$ & $9.47    ^{+0.09    }_{-0.09   }$ & $-1.442  ^{+0.080   }_{-0.075  }$\\
          &F814W       & $1.879   ^{+0.253   }_{-0.213  }         $ & K66      & $5.70    ^{+0.06    }_{-0.06   }$ & $50.84   ^{+0.23    }_{-0.22   }$ & $3.65    ^{+0.06    }_{-0.06   }$ & $2.87    ^{+0.07    }_{-0.08   }$ & $3.31    ^{+0.06    }_{-0.05   }$ & $0.806   ^{+0.028   }_{-0.027  }$ & $1.370   ^{+0.028   }_{-0.027  }$ & $9.54    ^{+0.06    }_{-0.06   }$ & $-0.788  ^{+0.071   }_{-0.080  }$\\
          &            & $                                        $ & W        & $5.68    ^{+0.06    }_{-0.06   }$ & $50.90   ^{+0.25    }_{-0.22   }$ & $3.65    ^{+0.06    }_{-0.06   }$ & $2.82    ^{+0.09    }_{-0.08   }$ & $3.35    ^{+0.05    }_{-0.05   }$ & $0.831   ^{+0.032   }_{-0.028  }$ & $1.392   ^{+0.032   }_{-0.027  }$ & $9.50    ^{+0.06    }_{-0.06   }$ & $-0.937  ^{+0.125   }_{-0.091  }$\\
          &            & $                                        $ & S        & $5.70    ^{+0.07    }_{-0.06   }$ & $50.84   ^{+0.23    }_{-0.21   }$ & $3.66    ^{+0.06    }_{-0.06   }$ & $2.42    ^{+0.08    }_{-0.08   }$ & $3.29    ^{+0.08    }_{-0.08   }$ & $0.796   ^{+0.028   }_{-0.026  }$ & $1.386   ^{+0.029   }_{-0.026  }$ & $9.56    ^{+0.10    }_{-0.09   }$ & $-1.220  ^{+0.084   }_{-0.067  }$\\
 R12      &F555W       & $1.913   ^{+0.255   }_{-0.217  }         $ & K66      & $5.67    ^{+0.06    }_{-0.06   }$ & $50.97   ^{+0.22    }_{-0.21   }$ & $4.55    ^{+0.06    }_{-0.06   }$ & $4.39    ^{+0.07    }_{-0.06   }$ & $3.85    ^{+0.06    }_{-0.09   }$ & $0.937   ^{+0.028   }_{-0.026  }$ & $1.543   ^{+0.028   }_{-0.027  }$ & $9.10    ^{+0.07    }_{-0.10   }$ & $0.363   ^{+0.037   }_{-0.042  }$\\
          &            & $                                        $ & W        & $5.71    ^{+0.06    }_{-0.06   }$ & $51.01   ^{+0.22    }_{-0.21   }$ & $4.55    ^{+0.06    }_{-0.06   }$ & $4.36    ^{+0.06    }_{-0.06   }$ & $3.79    ^{+0.14    }_{-0.07   }$ & $0.957   ^{+0.028   }_{-0.026  }$ & $1.565   ^{+0.028   }_{-0.026  }$ & $9.20    ^{+0.14    }_{-0.08   }$ & $0.258   ^{+0.029   }_{-0.038  }$\\
          &            & $                                        $ & S        & $5.62    ^{+0.06    }_{-0.06   }$ & $50.37   ^{+0.22    }_{-0.21   }$ & $4.56    ^{+0.06    }_{-0.06   }$ & $4.32    ^{+0.08    }_{-0.08   }$ & $3.94    ^{+0.09    }_{-0.09   }$ & $0.753   ^{+0.027   }_{-0.027  }$ & $1.412   ^{+0.027   }_{-0.026  }$ & $8.99    ^{+0.11    }_{-0.11   }$ & $1.017   ^{+0.079   }_{-0.057  }$\\
          &F814W       & $1.913   ^{+0.255   }_{-0.217  }         $ & K66      & $5.67    ^{+0.06    }_{-0.06   }$ & $50.97   ^{+0.22    }_{-0.21   }$ & $4.55    ^{+0.06    }_{-0.06   }$ & $4.39    ^{+0.07    }_{-0.07   }$ & $3.85    ^{+0.10    }_{-0.13   }$ & $0.937   ^{+0.027   }_{-0.027  }$ & $1.543   ^{+0.028   }_{-0.026  }$ & $9.10    ^{+0.11    }_{-0.13   }$ & $0.363   ^{+0.045   }_{-0.071  }$\\
          &            & $                                        $ & W        & $5.71    ^{+0.06    }_{-0.06   }$ & $51.01   ^{+0.22    }_{-0.21   }$ & $4.55    ^{+0.06    }_{-0.06   }$ & $4.36    ^{+0.07    }_{-0.06   }$ & $3.79    ^{+0.14    }_{-0.12   }$ & $0.957   ^{+0.027   }_{-0.026  }$ & $1.565   ^{+0.028   }_{-0.026  }$ & $9.21    ^{+0.14    }_{-0.12   }$ & $0.258   ^{+0.041   }_{-0.037  }$\\
          &            & $                                        $ & S        & $5.62    ^{+0.06    }_{-0.06   }$ & $50.37   ^{+0.22    }_{-0.22   }$ & $4.56    ^{+0.06    }_{-0.06   }$ & $4.32    ^{+0.09    }_{-0.08   }$ & $3.94    ^{+0.09    }_{-0.09   }$ & $0.753   ^{+0.027   }_{-0.027  }$ & $1.412   ^{+0.028   }_{-0.026  }$ & $8.99    ^{+0.11    }_{-0.11   }$ & $1.017   ^{+0.092   }_{-0.063  }$\\
 R14      &F555W       & $2.532   ^{+0.309   }_{-0.338  }         $ & K66      & $6.09    ^{+0.06    }_{-0.07   }$ & $51.39   ^{+0.21    }_{-0.26   }$ & $5.61    ^{+0.06    }_{-0.07   }$ & $6.10    ^{+0.06    }_{-0.07   }$ & $4.71    ^{+0.15    }_{-0.15   }$ & $1.147   ^{+0.026   }_{-0.033  }$ & $1.781   ^{+0.027   }_{-0.034  }$ & $8.96    ^{+0.15    }_{-0.16   }$ & $1.450   ^{+0.032   }_{-0.031  }$\\
          &            & $                                        $ & W        & $6.25    ^{+0.06    }_{-0.07   }$ & $51.58   ^{+0.21    }_{-0.25   }$ & $5.61    ^{+0.06    }_{-0.07   }$ & $6.00    ^{+0.06    }_{-0.08   }$ & $4.22    ^{+0.19    }_{-0.24   }$ & $1.190   ^{+0.027   }_{-0.032  }$ & $1.822   ^{+0.029   }_{-0.033  }$ & $9.52    ^{+0.19    }_{-0.23   }$ & $1.213   ^{+0.028   }_{-0.041  }$\\
          &            & $                                        $ & S        & $6.10    ^{+0.10    }_{-0.11   }$ & $49.03   ^{+0.30    }_{-0.33   }$ & $5.57    ^{+0.06    }_{-0.07   }$ & $7.64    ^{+0.07    }_{-0.08   }$ & $4.70    ^{+0.19    }_{-0.17   }$ & $0.307   ^{+0.036   }_{-0.041  }$ & $1.229   ^{+0.026   }_{-0.033  }$ & $8.98    ^{+0.24    }_{-0.23   }$ & $6.632   ^{+0.029   }_{-0.033  }$\\
          &F814W       & $2.532   ^{+0.309   }_{-0.338  }         $ & K66      & $6.09    ^{+0.06    }_{-0.07   }$ & $51.78   ^{+0.21    }_{-0.26   }$ & $5.61    ^{+0.06    }_{-0.07   }$ & $5.95    ^{+0.06    }_{-0.07   }$ & $4.61    ^{+0.16    }_{-0.15   }$ & $1.222   ^{+0.026   }_{-0.033  }$ & $1.850   ^{+0.027   }_{-0.035  }$ & $9.03    ^{+0.16    }_{-0.16   }$ & $1.076   ^{+0.029   }_{-0.031  }$\\
          &            & $                                        $ & W        & $6.25    ^{+0.06    }_{-0.07   }$ & $51.86   ^{+0.21    }_{-0.26   }$ & $5.61    ^{+0.06    }_{-0.07   }$ & $5.90    ^{+0.06    }_{-0.07   }$ & $4.12    ^{+0.21    }_{-0.25   }$ & $1.240   ^{+0.026   }_{-0.032  }$ & $1.870   ^{+0.028   }_{-0.033  }$ & $9.59    ^{+0.20    }_{-0.24   }$ & $0.964   ^{+0.031   }_{-0.037  }$\\
          &            & $                                        $ & S        & $6.10    ^{+0.10    }_{-0.11   }$ & $49.21   ^{+0.27    }_{-0.30   }$ & $5.57    ^{+0.06    }_{-0.07   }$ & $7.51    ^{+0.06    }_{-0.08   }$ & $4.68    ^{+0.18    }_{-0.16   }$ & $0.359   ^{+0.034   }_{-0.038  }$ & $1.248   ^{+0.027   }_{-0.033  }$ & $8.99    ^{+0.24    }_{-0.22   }$ & $6.272   ^{+0.027   }_{-0.035  }$\\
 M9       &F555W       & $2.027   ^{+0.268   }_{-0.246  }         $ & K66      & $5.25    ^{+0.06    }_{-0.06   }$ & $50.27   ^{+0.22    }_{-0.23   }$ & $3.82    ^{+0.06    }_{-0.06   }$ & $3.33    ^{+0.07    }_{-0.08   }$ & $3.45    ^{+0.08    }_{-0.06   }$ & $0.739   ^{+0.027   }_{-0.028  }$ & $1.302   ^{+0.027   }_{-0.028  }$ & $8.91    ^{+0.09    }_{-0.07   }$ & $-0.120  ^{+0.054   }_{-0.059  }$\\
          &            & $                                        $ & W        & $5.25    ^{+0.06    }_{-0.06   }$ & $50.28   ^{+0.22    }_{-0.22   }$ & $3.81    ^{+0.06    }_{-0.06   }$ & $3.31    ^{+0.07    }_{-0.07   }$ & $3.46    ^{+0.06    }_{-0.06   }$ & $0.747   ^{+0.027   }_{-0.028  }$ & $1.319   ^{+0.027   }_{-0.028  }$ & $8.92    ^{+0.07    }_{-0.07   }$ & $-0.184  ^{+0.060   }_{-0.050  }$\\
          &            & $                                        $ & S        & $5.23    ^{+0.07    }_{-0.06   }$ & $50.21   ^{+0.23    }_{-0.23   }$ & $3.83    ^{+0.06    }_{-0.06   }$ & $2.90    ^{+0.10    }_{-0.09   }$ & $3.50    ^{+0.13    }_{-0.08   }$ & $0.722   ^{+0.029   }_{-0.029  }$ & $1.306   ^{+0.031   }_{-0.030  }$ & $8.86    ^{+0.16    }_{-0.09   }$ & $-0.526  ^{+0.125   }_{-0.102  }$\\
          &F814W       & $2.027   ^{+0.268   }_{-0.246  }         $ & K66      & $5.25    ^{+0.06    }_{-0.06   }$ & $50.16   ^{+0.22    }_{-0.22   }$ & $3.82    ^{+0.06    }_{-0.06   }$ & $3.38    ^{+0.06    }_{-0.07   }$ & $3.46    ^{+0.06    }_{-0.07   }$ & $0.716   ^{+0.028   }_{-0.028  }$ & $1.286   ^{+0.028   }_{-0.028  }$ & $8.90    ^{+0.07    }_{-0.07   }$ & $-0.002  ^{+0.033   }_{-0.048  }$\\
          &            & $                                        $ & W        & $5.25    ^{+0.06    }_{-0.06   }$ & $50.18   ^{+0.22    }_{-0.22   }$ & $3.81    ^{+0.06    }_{-0.06   }$ & $3.35    ^{+0.07    }_{-0.07   }$ & $3.48    ^{+0.06    }_{-0.06   }$ & $0.725   ^{+0.027   }_{-0.028  }$ & $1.303   ^{+0.027   }_{-0.029  }$ & $8.90    ^{+0.07    }_{-0.06   }$ & $-0.073  ^{+0.044   }_{-0.039  }$\\
          &            & $                                        $ & S        & $5.23    ^{+0.07    }_{-0.06   }$ & $50.04   ^{+0.22    }_{-0.23   }$ & $3.83    ^{+0.06    }_{-0.06   }$ & $2.97    ^{+0.09    }_{-0.09   }$ & $3.52    ^{+0.14    }_{-0.08   }$ & $0.685   ^{+0.028   }_{-0.028  }$ & $1.277   ^{+0.029   }_{-0.029  }$ & $8.84    ^{+0.17    }_{-0.09   }$ & $-0.329  ^{+0.108   }_{-0.086  }$\\
 U77      &F555W       & $2.370   ^{+0.293   }_{-0.310  }         $ & K66      & $5.36    ^{+0.06    }_{-0.07   }$ & $50.32   ^{+0.21    }_{-0.24   }$ & $3.54    ^{+0.06    }_{-0.07   }$ & $2.85    ^{+0.08    }_{-0.08   }$ & $3.14    ^{+0.08    }_{-0.08   }$ & $0.699   ^{+0.026   }_{-0.030  }$ & $1.264   ^{+0.025   }_{-0.030  }$ & $9.27    ^{+0.09    }_{-0.09   }$ & $-0.482  ^{+0.091   }_{-0.070  }$\\
          &            & $                                        $ & W        & $5.37    ^{+0.06    }_{-0.07   }$ & $50.29   ^{+0.21    }_{-0.24   }$ & $3.53    ^{+0.06    }_{-0.07   }$ & $2.86    ^{+0.08    }_{-0.08   }$ & $3.07    ^{+0.09    }_{-0.09   }$ & $0.689   ^{+0.026   }_{-0.031  }$ & $1.275   ^{+0.025   }_{-0.030  }$ & $9.35    ^{+0.10    }_{-0.10   }$ & $-0.451  ^{+0.094   }_{-0.074  }$\\
          &            & $                                        $ & S        & $5.36    ^{+0.06    }_{-0.07   }$ & $50.26   ^{+0.21    }_{-0.24   }$ & $3.56    ^{+0.05    }_{-0.06   }$ & $2.45    ^{+0.07    }_{-0.07   }$ & $3.16    ^{+0.08    }_{-0.09   }$ & $0.677   ^{+0.026   }_{-0.031  }$ & $1.269   ^{+0.026   }_{-0.031  }$ & $9.26    ^{+0.10    }_{-0.10   }$ & $-0.821  ^{+0.065   }_{-0.037  }$\\
          &F814W       & $2.370   ^{+0.293   }_{-0.310  }         $ & K66      & $5.36    ^{+0.06    }_{-0.07   }$ & $50.18   ^{+0.21    }_{-0.25   }$ & $3.54    ^{+0.06    }_{-0.07   }$ & $2.94    ^{+0.09    }_{-0.09   }$ & $2.99    ^{+0.12    }_{-0.06   }$ & $0.654   ^{+0.027   }_{-0.031  }$ & $1.245   ^{+0.026   }_{-0.031  }$ & $9.39    ^{+0.12    }_{-0.07   }$ & $-0.250  ^{+0.102   }_{-0.084  }$\\
          &            & $                                        $ & W        & $5.37    ^{+0.06    }_{-0.07   }$ & $50.17   ^{+0.21    }_{-0.26   }$ & $3.53    ^{+0.06    }_{-0.07   }$ & $2.94    ^{+0.09    }_{-0.10   }$ & $2.71    ^{+0.22    }_{-0.16   }$ & $0.647   ^{+0.028   }_{-0.034  }$ & $1.255   ^{+0.026   }_{-0.032  }$ & $9.61    ^{+0.20    }_{-0.15   }$ & $-0.232  ^{+0.118   }_{-0.125  }$\\
          &            & $                                        $ & S        & $5.36    ^{+0.06    }_{-0.07   }$ & $50.18   ^{+0.20    }_{-0.24   }$ & $3.56    ^{+0.05    }_{-0.06   }$ & $2.49    ^{+0.06    }_{-0.07   }$ & $3.17    ^{+0.08    }_{-0.09   }$ & $0.658   ^{+0.025   }_{-0.031  }$ & $1.253   ^{+0.025   }_{-0.030  }$ & $9.26    ^{+0.10    }_{-0.10   }$ & $-0.720  ^{+0.038   }_{-0.045  }$\\
 H38      &F555W       & $2.283   ^{+0.282   }_{-0.292  }         $ & K66      & $5.28    ^{+0.05    }_{-0.06   }$ & $50.31   ^{+0.20    }_{-0.24   }$ & $3.76    ^{+0.05    }_{-0.06   }$ & $3.23    ^{+0.06    }_{-0.07   }$ & $3.39    ^{+0.05    }_{-0.06   }$ & $0.736   ^{+0.026   }_{-0.030  }$ & $1.299   ^{+0.026   }_{-0.030  }$ & $9.00    ^{+0.06    }_{-0.07   }$ & $-0.217  ^{+0.029   }_{-0.032  }$\\
          &            & $                                        $ & W        & $5.29    ^{+0.05    }_{-0.06   }$ & $50.32   ^{+0.21    }_{-0.24   }$ & $3.76    ^{+0.05    }_{-0.06   }$ & $3.20    ^{+0.07    }_{-0.08   }$ & $3.40    ^{+0.05    }_{-0.06   }$ & $0.743   ^{+0.026   }_{-0.030  }$ & $1.316   ^{+0.026   }_{-0.030  }$ & $9.00    ^{+0.06    }_{-0.06   }$ & $-0.281  ^{+0.066   }_{-0.066  }$\\
          &            & $                                        $ & S        & $5.29    ^{+0.06    }_{-0.06   }$ & $50.31   ^{+0.23    }_{-0.25   }$ & $3.76    ^{+0.05    }_{-0.06   }$ & $2.74    ^{+0.09    }_{-0.09   }$ & $3.45    ^{+0.07    }_{-0.08   }$ & $0.729   ^{+0.029   }_{-0.032  }$ & $1.317   ^{+0.030   }_{-0.032  }$ & $8.96    ^{+0.09    }_{-0.09   }$ & $-0.712  ^{+0.119   }_{-0.102  }$\\
          &F814W       & $2.283   ^{+0.282   }_{-0.292  }         $ & K66      & $5.28    ^{+0.05    }_{-0.06   }$ & $50.29   ^{+0.20    }_{-0.24   }$ & $3.76    ^{+0.05    }_{-0.06   }$ & $3.23    ^{+0.06    }_{-0.07   }$ & $3.41    ^{+0.05    }_{-0.06   }$ & $0.735   ^{+0.025   }_{-0.030  }$ & $1.296   ^{+0.025   }_{-0.030  }$ & $8.98    ^{+0.06    }_{-0.07   }$ & $-0.215  ^{+0.039   }_{-0.037  }$\\
          &            & $                                        $ & W        & $5.29    ^{+0.05    }_{-0.06   }$ & $50.24   ^{+0.20    }_{-0.24   }$ & $3.76    ^{+0.05    }_{-0.06   }$ & $3.24    ^{+0.06    }_{-0.07   }$ & $3.37    ^{+0.05    }_{-0.06   }$ & $0.724   ^{+0.025   }_{-0.030  }$ & $1.305   ^{+0.025   }_{-0.030  }$ & $9.03    ^{+0.06    }_{-0.07   }$ & $-0.178  ^{+0.045   }_{-0.031  }$\\
          &            & $                                        $ & S        & $5.29    ^{+0.06    }_{-0.06   }$ & $50.12   ^{+0.23    }_{-0.24   }$ & $3.76    ^{+0.05    }_{-0.06   }$ & $2.83    ^{+0.09    }_{-0.08   }$ & $3.39    ^{+0.08    }_{-0.09   }$ & $0.681   ^{+0.029   }_{-0.030  }$ & $1.276   ^{+0.030   }_{-0.030  }$ & $9.01    ^{+0.10    }_{-0.10   }$ & $-0.443  ^{+0.123   }_{-0.075  }$\\
 C20      &F555W       & $1.964   ^{+0.258   }_{-0.229  }         $ & K66      & $5.00    ^{+0.06    }_{-0.06   }$ & $49.53   ^{+0.22    }_{-0.22   }$ & $2.75    ^{+0.06    }_{-0.06   }$ & $1.74    ^{+0.07    }_{-0.07   }$ & $2.54    ^{+0.06    }_{-0.05   }$ & $0.472   ^{+0.027   }_{-0.027  }$ & $0.983   ^{+0.027   }_{-0.027  }$ & $9.31    ^{+0.07    }_{-0.06   }$ & $-0.949  ^{+0.064   }_{-0.070  }$\\
          &            & $                                        $ & W        & $5.00    ^{+0.06    }_{-0.06   }$ & $49.54   ^{+0.23    }_{-0.22   }$ & $2.75    ^{+0.06    }_{-0.06   }$ & $1.71    ^{+0.08    }_{-0.07   }$ & $2.55    ^{+0.06    }_{-0.06   }$ & $0.480   ^{+0.029   }_{-0.028  }$ & $1.000   ^{+0.029   }_{-0.028  }$ & $9.30    ^{+0.07    }_{-0.07   }$ & $-1.015  ^{+0.096   }_{-0.074  }$\\
          &            & $                                        $ & S        & $5.04    ^{+0.06    }_{-0.06   }$ & $49.63   ^{+0.23    }_{-0.23   }$ & $2.75    ^{+0.06    }_{-0.06   }$ & $1.30    ^{+0.08    }_{-0.08   }$ & $2.57    ^{+0.07    }_{-0.07   }$ & $0.452   ^{+0.028   }_{-0.028  }$ & $1.047   ^{+0.028   }_{-0.028  }$ & $9.33    ^{+0.08    }_{-0.08   }$ & $-1.363  ^{+0.090   }_{-0.083  }$\\
          &F814W       & $1.964   ^{+0.258   }_{-0.229  }         $ & K66      & $5.00    ^{+0.06    }_{-0.06   }$ & $49.57   ^{+0.24    }_{-0.22   }$ & $2.75    ^{+0.06    }_{-0.06   }$ & $1.72    ^{+0.09    }_{-0.07   }$ & $2.54    ^{+0.05    }_{-0.05   }$ & $0.484   ^{+0.032   }_{-0.027  }$ & $0.986   ^{+0.031   }_{-0.027  }$ & $9.31    ^{+0.06    }_{-0.06   }$ & $-1.016  ^{+0.129   }_{-0.068  }$\\
          &            & $                                        $ & W        & $5.00    ^{+0.06    }_{-0.06   }$ & $49.54   ^{+0.23    }_{-0.23   }$ & $2.75    ^{+0.06    }_{-0.06   }$ & $1.72    ^{+0.08    }_{-0.08   }$ & $2.54    ^{+0.05    }_{-0.05   }$ & $0.478   ^{+0.029   }_{-0.029  }$ & $1.000   ^{+0.029   }_{-0.028  }$ & $9.31    ^{+0.06    }_{-0.06   }$ & $-1.002  ^{+0.096   }_{-0.092  }$\\
          &            & $                                        $ & S        & $5.04    ^{+0.06    }_{-0.06   }$ & $49.57   ^{+0.24    }_{-0.23   }$ & $2.75    ^{+0.06    }_{-0.06   }$ & $1.31    ^{+0.09    }_{-0.08   }$ & $2.53    ^{+0.08    }_{-0.07   }$ & $0.444   ^{+0.031   }_{-0.028  }$ & $1.033   ^{+0.031   }_{-0.028  }$ & $9.36    ^{+0.08    }_{-0.08   }$ & $-1.322  ^{+0.119   }_{-0.087  }$\\
\hline
%\enddata
\end{tabular}
\begin{tabular}{ccccccccccccr}
%\tableline\tableline
\hline\hline
%\begin{deluxetable*}{ccccccccccccr}
%\rotate
%\tablenum{1}
%\tablecolumns{12}\tablewidth{0pc}
%\tablecaption{Derived Dynamical Parameters of 10 Halo Globular Clusters in M33\label{table5}}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
ID & Band & $\Upsilon_V^{\rm pop}$$^{\rm a}$ & Model  & $\log M_{\rm tot}$$^{\rm b}$  & $\log E_b$$^{\rm c}$  & $\log \Sigma_{\rm 0}$$^{\rm d}$ & $\log \rho_{\rm 0}$$^{\rm e}$  &$\log \Sigma_h$$^{\rm f}$   &$\log \sigma_{p,0}$$^{\rm g}$ & $\log \nu_{\rm esc,0}$$^{\rm h}$ & $\log t_{r,h}$$^{\rm i}$ & $\log f_{\rm 0}$$^{\rm j}$\\
     &    & ($M_{\odot}~L_{\odot,V}^{-1}$)  &     & ($M_{\odot}$)  &
(erg)  &  ($M_{\odot}$~pc$^{-2}$)  &  ($M_{\odot}$~pc$^{-3}$) & ($M_{\odot}$~pc$^{-2}$) &  (km s$^{-1}$) &   (km s$^{-1}$) &   (yr) &   ($M_{\odot}$~(pc~km~s$^{-1})^{-3})$\\
(1) &  (2)  &  (3) &  (4) & (5) &  (6)  & (7) &  (8)  &  (9) & (10) &  (11) & (12) &  (13)\\
\hline
 C38      &F555W       & $1.914   ^{+0.245   }_{-0.235  }         $ & K66      & $4.84    ^{+0.06    }_{-0.06   }$ & $49.35   ^{+0.23    }_{-0.23   }$ & $2.99    ^{+0.06    }_{-0.06   }$ & $2.23    ^{+0.09    }_{-0.07   }$ & $2.70    ^{+0.05    }_{-0.06   }$ & $0.464   ^{+0.030   }_{-0.029  }$ & $1.003   ^{+0.029   }_{-0.028  }$ & $9.00    ^{+0.06    }_{-0.06   }$ & $-0.418  ^{+0.115   }_{-0.066  }$\\
          &            & $                                        $ & W        & $4.81    ^{+0.06    }_{-0.06   }$ & $49.28   ^{+0.22    }_{-0.24   }$ & $3.00    ^{+0.06    }_{-0.06   }$ & $2.26    ^{+0.08    }_{-0.09   }$ & $2.69    ^{+0.06    }_{-0.06   }$ & $0.452   ^{+0.028   }_{-0.031  }$ & $1.012   ^{+0.027   }_{-0.030  }$ & $8.97    ^{+0.07    }_{-0.06   }$ & $-0.353  ^{+0.094   }_{-0.104  }$\\
          &            & $                                        $ & S        & $4.86    ^{+0.06    }_{-0.06   }$ & $49.29   ^{+0.24    }_{-0.24   }$ & $2.99    ^{+0.06    }_{-0.06   }$ & $1.82    ^{+0.09    }_{-0.08   }$ & $2.64    ^{+0.08    }_{-0.08   }$ & $0.430   ^{+0.031   }_{-0.030  }$ & $1.019   ^{+0.031   }_{-0.030  }$ & $9.07    ^{+0.09    }_{-0.09   }$ & $-0.734  ^{+0.126   }_{-0.096  }$\\
          &F814W       & $1.914   ^{+0.245   }_{-0.235  }         $ & K66      & $4.84    ^{+0.06    }_{-0.06   }$ & $49.37   ^{+0.23    }_{-0.23   }$ & $2.99    ^{+0.06    }_{-0.06   }$ & $2.23    ^{+0.09    }_{-0.08   }$ & $2.68    ^{+0.06    }_{-0.06   }$ & $0.465   ^{+0.030   }_{-0.029  }$ & $1.007   ^{+0.029   }_{-0.029  }$ & $9.02    ^{+0.07    }_{-0.06   }$ & $-0.422  ^{+0.116   }_{-0.076  }$\\
          &            & $                                        $ & W        & $4.81    ^{+0.06    }_{-0.06   }$ & $49.34   ^{+0.24    }_{-0.24   }$ & $3.00    ^{+0.06    }_{-0.06   }$ & $2.25    ^{+0.09    }_{-0.08   }$ & $2.61    ^{+0.06    }_{-0.06   }$ & $0.459   ^{+0.031   }_{-0.030  }$ & $1.024   ^{+0.030   }_{-0.030  }$ & $9.03    ^{+0.07    }_{-0.07   }$ & $-0.379  ^{+0.130   }_{-0.097  }$\\
          &            & $                                        $ & S        & $4.86    ^{+0.06    }_{-0.06   }$ & $49.42   ^{+0.24    }_{-0.24   }$ & $2.99    ^{+0.06    }_{-0.06   }$ & $1.77    ^{+0.09    }_{-0.08   }$ & $2.69    ^{+0.08    }_{-0.08   }$ & $0.459   ^{+0.030   }_{-0.030  }$ & $1.046   ^{+0.031   }_{-0.031  }$ & $9.03    ^{+0.09    }_{-0.09   }$ & $-0.893  ^{+0.122   }_{-0.102  }$\\
 H10      &F555W       & $2.393   ^{+0.294   }_{-0.313  }         $ & K66      & $4.89    ^{+0.06    }_{-0.07   }$ & $49.26   ^{+0.26    }_{-0.27   }$ & $2.72    ^{+0.05    }_{-0.06   }$ & $1.85    ^{+0.11    }_{-0.10   }$ & $2.36    ^{+0.07    }_{-0.07   }$ & $0.391   ^{+0.039   }_{-0.035  }$ & $0.950   ^{+0.034   }_{-0.033  }$ & $9.32    ^{+0.09    }_{-0.09   }$ & $-0.569  ^{+0.192   }_{-0.133  }$\\
          &            & $                                        $ & W        & $4.90    ^{+0.06    }_{-0.07   }$ & $49.27   ^{+0.24    }_{-0.29   }$ & $2.72    ^{+0.05    }_{-0.06   }$ & $1.82    ^{+0.10    }_{-0.11   }$ & $2.37    ^{+0.06    }_{-0.07   }$ & $0.399   ^{+0.034   }_{-0.039  }$ & $0.968   ^{+0.031   }_{-0.037  }$ & $9.32    ^{+0.08    }_{-0.09   }$ & $-0.628  ^{+0.155   }_{-0.169  }$\\
          &            & $                                        $ & S        & $4.90    ^{+0.06    }_{-0.06   }$ & $49.32   ^{+0.22    }_{-0.25   }$ & $2.72    ^{+0.05    }_{-0.06   }$ & $1.35    ^{+0.08    }_{-0.08   }$ & $2.44    ^{+0.07    }_{-0.08   }$ & $0.398   ^{+0.027   }_{-0.031  }$ & $0.984   ^{+0.027   }_{-0.031  }$ & $9.27    ^{+0.09    }_{-0.09   }$ & $-1.131  ^{+0.095   }_{-0.082  }$\\
          &F814W       & $2.393   ^{+0.294   }_{-0.313  }         $ & K66      & $4.89    ^{+0.06    }_{-0.07   }$ & $49.27   ^{+0.21    }_{-0.27   }$ & $2.72    ^{+0.05    }_{-0.06   }$ & $1.84    ^{+0.07    }_{-0.09   }$ & $2.33    ^{+0.05    }_{-0.06   }$ & $0.392   ^{+0.026   }_{-0.034  }$ & $0.953   ^{+0.025   }_{-0.034  }$ & $9.34    ^{+0.07    }_{-0.08   }$ & $-0.572  ^{+0.075   }_{-0.126  }$\\
          &            & $                                        $ & W        & $4.90    ^{+0.06    }_{-0.07   }$ & $49.27   ^{+0.21    }_{-0.26   }$ & $2.72    ^{+0.05    }_{-0.06   }$ & $1.85    ^{+0.08    }_{-0.09   }$ & $2.21    ^{+0.06    }_{-0.07   }$ & $0.385   ^{+0.028   }_{-0.034  }$ & $0.971   ^{+0.026   }_{-0.033  }$ & $9.45    ^{+0.08    }_{-0.08   }$ & $-0.548  ^{+0.102   }_{-0.116  }$\\
          &            & $                                        $ & S        & $4.90    ^{+0.06    }_{-0.06   }$ & $49.29   ^{+0.23    }_{-0.26   }$ & $2.72    ^{+0.05    }_{-0.06   }$ & $1.36    ^{+0.09    }_{-0.09   }$ & $2.38    ^{+0.08    }_{-0.09   }$ & $0.387   ^{+0.030   }_{-0.032  }$ & $0.974   ^{+0.031   }_{-0.033  }$ & $9.32    ^{+0.09    }_{-0.09   }$ & $-1.069  ^{+0.127   }_{-0.101  }$\\
 U137     &F555W       & $3.292   ^{+0.433   }_{-0.483  }         $ & K66      & $5.01    ^{+0.06    }_{-0.07   }$ & $49.80   ^{+0.21    }_{-0.28   }$ & $3.53    ^{+0.06    }_{-0.07   }$ & $3.00    ^{+0.07    }_{-0.08   }$ & $3.19    ^{+0.08    }_{-0.07   }$ & $0.617   ^{+0.027   }_{-0.035  }$ & $1.174   ^{+0.027   }_{-0.036  }$ & $8.83    ^{+0.08    }_{-0.08   }$ & $-0.093  ^{+0.050   }_{-0.039  }$\\
          &            & $                                        $ & W        & $5.01    ^{+0.06    }_{-0.07   }$ & $49.75   ^{+0.22    }_{-0.28   }$ & $3.52    ^{+0.06    }_{-0.07   }$ & $3.01    ^{+0.07    }_{-0.08   }$ & $3.14    ^{+0.06    }_{-0.08   }$ & $0.606   ^{+0.028   }_{-0.034  }$ & $1.184   ^{+0.028   }_{-0.035  }$ & $8.87    ^{+0.07    }_{-0.08   }$ & $-0.054  ^{+0.036   }_{-0.058  }$\\
          &            & $                                        $ & S        & $5.00    ^{+0.07    }_{-0.08   }$ & $49.70   ^{+0.22    }_{-0.28   }$ & $3.54    ^{+0.06    }_{-0.09   }$ & $2.60    ^{+0.10    }_{-0.11   }$ & $3.19    ^{+0.15    }_{-0.15   }$ & $0.585   ^{+0.027   }_{-0.035  }$ & $1.175   ^{+0.029   }_{-0.035  }$ & $8.83    ^{+0.16    }_{-0.16   }$ & $-0.410  ^{+0.105   }_{-0.084  }$\\
          &F814W       & $3.292   ^{+0.433   }_{-0.483  }         $ & K66      & $5.01    ^{+0.06    }_{-0.07   }$ & $49.72   ^{+0.22    }_{-0.28   }$ & $3.53    ^{+0.06    }_{-0.07   }$ & $3.04    ^{+0.07    }_{-0.08   }$ & $3.16    ^{+0.05    }_{-0.07   }$ & $0.596   ^{+0.027   }_{-0.035  }$ & $1.164   ^{+0.027   }_{-0.035  }$ & $8.86    ^{+0.06    }_{-0.07   }$ & $0.019   ^{+0.064   }_{-0.045  }$\\
          &            & $                                        $ & W        & $5.01    ^{+0.06    }_{-0.07   }$ & $49.78   ^{+0.22    }_{-0.28   }$ & $3.52    ^{+0.06    }_{-0.07   }$ & $2.98    ^{+0.08    }_{-0.09   }$ & $3.22    ^{+0.06    }_{-0.07   }$ & $0.621   ^{+0.027   }_{-0.035  }$ & $1.185   ^{+0.027   }_{-0.034  }$ & $8.81    ^{+0.07    }_{-0.07   }$ & $-0.137  ^{+0.082   }_{-0.066  }$\\
          &            & $                                        $ & S        & $5.00    ^{+0.07    }_{-0.08   }$ & $49.86   ^{+0.23    }_{-0.28   }$ & $3.54    ^{+0.06    }_{-0.09   }$ & $2.53    ^{+0.10    }_{-0.12   }$ & $3.30    ^{+0.06    }_{-0.08   }$ & $0.625   ^{+0.028   }_{-0.035  }$ & $1.212   ^{+0.028   }_{-0.035  }$ & $8.74    ^{+0.09    }_{-0.10   }$ & $-0.632  ^{+0.110   }_{-0.085  }$\\
\hline
%\enddata
\tablenotetext{1}{The $V$-band mass-to-light ratio.}
\tablenotetext{2}{The integrated cluster mass, estimated as $\log M_{\rm tot} = \log \Upsilon_V^{\rm pop} + \log L_V$.}
\tablenotetext{3}{The integrated binding energy in ergs, defined as $E_b \equiv -(1/2) \int_0^{r_t} 4{\rm \pi}r^2\rho\phi{\rm d}r$.}
\tablenotetext{4}{The central surface mass density, estimated as $\log \Sigma_0=\log \Upsilon_V^{\rm pop} + \log I_0$.}
\tablenotetext{5}{The central volume density, estimated as $\log \rho_0 = \log \Upsilon_V^{\rm pop} + \log j_0$.}
\tablenotetext{6}{The surface mass density averaged over the half-light/effective radius $R_h$, estimated as $\log \Sigma_h = \log \Upsilon_V^{\rm pop} + \log I_h$.}
\tablenotetext{7}{The predicted line-of-sight velocity dispersion at the cluster center.}
\tablenotetext{8}{The predicted central ``escape'' velocity with which a star can move out from the center of a cluster, defined as $\nu_{\rm esc,0}^2/\sigma_0^2 = 2[W_0 + GM_{\rm tot}/r_t\sigma_0^2]$.}
\tablenotetext{9}{The two-body relaxation time at the model-projected half-mass radius, estimated as $t_{r,h} = {\frac{2.06\times10^6 yr}{\ln(0.4M_{\rm tot}/m_{\star})}}{\frac{M_{\rm tot}^{1/2}R_h^{3/2}}{m_{\star}}}$. $m_{\star}$ is the average stellar mass in a cluster, assumed to be 0.5$M_{\odot}$.}
\tablenotetext{10}{The model's central phase-space density, defined as $\log f_0 \equiv \log [\rho_0/(2\pi\sigma_c^2)^{3/2}$].}
%\end{deluxetable*}
%\hline
\end{tabular}
\begin{tabular}{ccccrcr}
%\tableline\tableline
\hline\hline
%\clearpage
%\begin{deluxetable*}{ccccrcr}
%\rotate
%\tablenum{1}
%\tablecolumns{12}\tablewidth{0pc}
%\tablecaption{Galactocentric Radii and $\kappa-$Space Parameters of 10 Halo Globular Clusters in M33\label{table6}}
\tabletypesize{\scriptsize}
ID & Band & Model & $R_{\rm gc}$ & $\kappa_{m,1}$ & $\kappa_{m,2}$  & $\kappa_{m,3}$ \\
 &    &   &  (kpc) &  &    & \\
(1) &  (2)  &  (3) &  (4) & (5) &  (6)  & (7)\\
\hline
 U49      &F555W       & K66      & 2.1      & $-0.382  ^{+0.042   }_{-0.040  }$ & $4.348   ^{+0.067   }_{-0.064  }$ & $0.323   ^{+0.001   }_{-0.001  }$\\
          &            & W        &          & $-0.395  ^{+0.039   }_{-0.039  }$ & $4.307   ^{+0.067   }_{-0.064  }$ & $0.322   ^{+0.007   }_{-0.001  }$\\
          &            & S        &          & $-0.414  ^{+0.043   }_{-0.043  }$ & $4.388   ^{+0.088   }_{-0.086  }$ & $0.297   ^{+0.005   }_{-0.001  }$\\
          &F814W       & K66      & 2.1      & $-0.420  ^{+0.039   }_{-0.037  }$ & $4.265   ^{+0.068   }_{-0.066  }$ & $0.292   ^{+0.011   }_{-0.013  }$\\
          &            & W        &          & $-0.404  ^{+0.042   }_{-0.037  }$ & $4.326   ^{+0.070   }_{-0.065  }$ & $0.315   ^{+0.024   }_{-0.017  }$\\
          &            & S        &          & $-0.428  ^{+0.044   }_{-0.047  }$ & $4.234   ^{+0.097   }_{-0.094  }$ & $0.286   ^{+0.003   }_{-0.007  }$\\
 R12      &F555W       & K66      & 1.0      & $-0.437  ^{+0.047   }_{-0.054  }$ & $4.928   ^{+0.075   }_{-0.103  }$ & $0.297   ^{+0.011   }_{-0.017  }$\\
          &            & W        &          & $-0.370  ^{+0.075   }_{-0.047  }$ & $4.872   ^{+0.146   }_{-0.081  }$ & $0.324   ^{+0.034   }_{-0.011  }$\\
          &            & S        &          & $-0.743  ^{+0.054   }_{-0.059  }$ & $4.877   ^{+0.108   }_{-0.102  }$ & $0.072   ^{+0.011   }_{-0.018  }$\\
          &F814W       & K66      & 1.0      & $-0.436  ^{+0.058   }_{-0.058  }$ & $4.924   ^{+0.113   }_{-0.146  }$ & $0.298   ^{+0.024   }_{-0.023  }$\\
          &            & W        &          & $-0.369  ^{+0.070   }_{-0.064  }$ & $4.868   ^{+0.148   }_{-0.133  }$ & $0.325   ^{+0.029   }_{-0.030  }$\\
          &            & S        &          & $-0.742  ^{+0.052   }_{-0.058  }$ & $4.872   ^{+0.108   }_{-0.101  }$ & $0.073   ^{+0.009   }_{-0.017  }$\\
 R14      &F555W       & K66      & 0.6      & $-0.293  ^{+0.080   }_{-0.089  }$ & $5.887   ^{+0.162   }_{-0.160  }$ & $0.170   ^{+0.040   }_{-0.044  }$\\
          &            & W        &          & $-0.001  ^{+0.098   }_{-0.112  }$ & $5.387   ^{+0.199   }_{-0.248  }$ & $0.314   ^{+0.056   }_{-0.060  }$\\
          &            & S        &          & $-1.474  ^{+0.135   }_{-0.132  }$ & $5.188   ^{+0.191   }_{-0.172  }$ & $-0.800  ^{+0.056   }_{-0.051  }$\\
          &F814W       & K66      & 0.6      & $-0.154  ^{+0.084   }_{-0.090  }$ & $5.851   ^{+0.168   }_{-0.160  }$ & $0.284   ^{+0.044   }_{-0.045  }$\\
          &            & W        &          & $0.104   ^{+0.101   }_{-0.118  }$ & $5.327   ^{+0.215   }_{-0.258  }$ & $0.400   ^{+0.059   }_{-0.066  }$\\
          &            & S        &          & $-1.395  ^{+0.130   }_{-0.123  }$ & $5.213   ^{+0.187   }_{-0.169  }$ & $-0.735  ^{+0.051   }_{-0.042  }$\\
 M9       &F555W       & K66      & 2.2      & $-0.724  ^{+0.048   }_{-0.043  }$ & $4.441   ^{+0.091   }_{-0.076  }$ & $0.305   ^{+0.011   }_{-0.002  }$\\
          &            & W        &          & $-0.712  ^{+0.041   }_{-0.043  }$ & $4.455   ^{+0.073   }_{-0.074  }$ & $0.310   ^{+0.001   }_{-0.002  }$\\
          &            & S        &          & $-0.771  ^{+0.061   }_{-0.045  }$ & $4.484   ^{+0.159   }_{-0.096  }$ & $0.275   ^{+0.009   }_{-0.001  }$\\
          &F814W       & K66      & 2.2      & $-0.761  ^{+0.047   }_{-0.046  }$ & $4.437   ^{+0.075   }_{-0.078  }$ & $0.275   ^{+0.011   }_{-0.006  }$\\
          &            & W        &          & $-0.750  ^{+0.044   }_{-0.042  }$ & $4.457   ^{+0.074   }_{-0.069  }$ & $0.279   ^{+0.006   }_{-0.001  }$\\
          &            & S        &          & $-0.828  ^{+0.067   }_{-0.048  }$ & $4.470   ^{+0.162   }_{-0.097  }$ & $0.228   ^{+0.016   }_{-0.006  }$\\
 U77      &F555W       & K66      & 1.3      & $-0.634  ^{+0.041   }_{-0.050  }$ & $4.074   ^{+0.095   }_{-0.095  }$ & $0.315   ^{+0.004   }_{-0.007  }$\\
          &            & W        &          & $-0.614  ^{+0.045   }_{-0.051  }$ & $3.984   ^{+0.108   }_{-0.105  }$ & $0.322   ^{+0.004   }_{-0.007  }$\\
          &            & S        &          & $-0.669  ^{+0.045   }_{-0.058  }$ & $4.073   ^{+0.096   }_{-0.098  }$ & $0.284   ^{+0.007   }_{-0.014  }$\\
          &F814W       & K66      & 1.3      & $-0.640  ^{+0.048   }_{-0.044  }$ & $3.876   ^{+0.135   }_{-0.079  }$ & $0.310   ^{+0.014   }_{-0.007  }$\\
          &            & W        &          & $-0.548  ^{+0.078   }_{-0.059  }$ & $3.588   ^{+0.246   }_{-0.180  }$ & $0.376   ^{+0.039   }_{-0.017  }$\\
          &            & S        &          & $-0.697  ^{+0.052   }_{-0.056  }$ & $4.063   ^{+0.094   }_{-0.100  }$ & $0.261   ^{+0.014   }_{-0.011  }$\\
 H38      &F555W       & K66      & 2.7      & $-0.694  ^{+0.039   }_{-0.045  }$ & $4.370   ^{+0.062   }_{-0.073  }$ & $0.308   ^{+0.001   }_{-0.002  }$\\
          &            & W        &          & $-0.683  ^{+0.036   }_{-0.042  }$ & $4.383   ^{+0.063   }_{-0.073  }$ & $0.313   ^{+0.010   }_{-0.009  }$\\
          &            & S        &          & $-0.722  ^{+0.037   }_{-0.044  }$ & $4.422   ^{+0.093   }_{-0.102  }$ & $0.284   ^{+0.013   }_{-0.005  }$\\
          &F814W       & K66      & 2.7      & $-0.703  ^{+0.038   }_{-0.044  }$ & $4.391   ^{+0.062   }_{-0.073  }$ & $0.301   ^{+0.003   }_{-0.001  }$\\
          &            & W        &          & $-0.700  ^{+0.038   }_{-0.046  }$ & $4.336   ^{+0.063   }_{-0.073  }$ & $0.299   ^{+0.003   }_{-0.003  }$\\
          &            & S        &          & $-0.768  ^{+0.038   }_{-0.049  }$ & $4.321   ^{+0.100   }_{-0.105  }$ & $0.246   ^{+0.011   }_{-0.005  }$\\
 C20      &F555W       & K66      & 3.8      & $-0.866  ^{+0.039   }_{-0.038  }$ & $3.342   ^{+0.070   }_{-0.066  }$ & $0.333   ^{+0.006   }_{-0.011  }$\\
          &            & W        &          & $-0.858  ^{+0.038   }_{-0.039  }$ & $3.360   ^{+0.071   }_{-0.071  }$ & $0.337   ^{+0.015   }_{-0.008  }$\\
          &            & S        &          & $-0.893  ^{+0.040   }_{-0.040  }$ & $3.355   ^{+0.090   }_{-0.087  }$ & $0.286   ^{+0.002   }_{-0.002  }$\\
          &F814W       & K66      & 3.8      & $-0.850  ^{+0.041   }_{-0.038  }$ & $3.352   ^{+0.068   }_{-0.067  }$ & $0.346   ^{+0.026   }_{-0.010  }$\\
          &            & W        &          & $-0.858  ^{+0.038   }_{-0.038  }$ & $3.351   ^{+0.069   }_{-0.070  }$ & $0.336   ^{+0.017   }_{-0.015  }$\\
          &            & S        &          & $-0.888  ^{+0.038   }_{-0.041  }$ & $3.305   ^{+0.098   }_{-0.092  }$ & $0.290   ^{+0.007   }_{-0.001  }$\\
 C38      &F555W       & K66      & 4.3      & $-0.992  ^{+0.039   }_{-0.040  }$ & $3.538   ^{+0.066   }_{-0.070  }$ & $0.321   ^{+0.022   }_{-0.010  }$\\
          &            & W        &          & $-1.017  ^{+0.037   }_{-0.041  }$ & $3.524   ^{+0.072   }_{-0.071  }$ & $0.320   ^{+0.012   }_{-0.019  }$\\
          &            & S        &          & $-1.011  ^{+0.038   }_{-0.043  }$ & $3.445   ^{+0.107   }_{-0.103  }$ & $0.293   ^{+0.005   }_{-0.001  }$\\
          &F814W       & K66      & 4.3      & $-0.982  ^{+0.037   }_{-0.040  }$ & $3.516   ^{+0.074   }_{-0.070  }$ & $0.328   ^{+0.016   }_{-0.012  }$\\
          &            & W        &          & $-0.979  ^{+0.038   }_{-0.040  }$ & $3.444   ^{+0.076   }_{-0.077  }$ & $0.351   ^{+0.020   }_{-0.011  }$\\
          &            & S        &          & $-0.988  ^{+0.038   }_{-0.042  }$ & $3.519   ^{+0.100   }_{-0.098  }$ & $0.312   ^{+0.007   }_{-0.004  }$\\
 H10      &F555W       & K66      & 2.6      & $-0.956  ^{+0.039   }_{-0.043  }$ & $3.118   ^{+0.098   }_{-0.096  }$ & $0.320   ^{+0.030   }_{-0.017  }$\\
          &            & W        &          & $-0.943  ^{+0.036   }_{-0.045  }$ & $3.132   ^{+0.089   }_{-0.097  }$ & $0.323   ^{+0.023   }_{-0.027  }$\\
          &            & S        &          & $-0.970  ^{+0.038   }_{-0.047  }$ & $3.202   ^{+0.093   }_{-0.101  }$ & $0.301   ^{+0.004   }_{-0.002  }$\\
          &F814W       & K66      & 2.6      & $-0.946  ^{+0.037   }_{-0.043  }$ & $3.092   ^{+0.069   }_{-0.084  }$ & $0.329   ^{+0.011   }_{-0.021  }$\\
          &            & W        &          & $-0.905  ^{+0.036   }_{-0.043  }$ & $2.953   ^{+0.080   }_{-0.090  }$ & $0.354   ^{+0.012   }_{-0.015  }$\\
          &            & S        &          & $-0.962  ^{+0.036   }_{-0.045  }$ & $3.127   ^{+0.101   }_{-0.107  }$ & $0.308   ^{+0.010   }_{-0.001  }$\\
 U137     &F555W       & K66      & 3.2      & $-0.887  ^{+0.047   }_{-0.055  }$ & $4.125   ^{+0.087   }_{-0.087  }$ & $0.308   ^{+0.011   }_{-0.009  }$\\
          &            & W        &          & $-0.885  ^{+0.047   }_{-0.052  }$ & $4.065   ^{+0.072   }_{-0.091  }$ & $0.311   ^{+0.010   }_{-0.003  }$\\
          &            & S        &          & $-0.934  ^{+0.067   }_{-0.084  }$ & $4.099   ^{+0.166   }_{-0.160  }$ & $0.273   ^{+0.020   }_{-0.033  }$\\
          &F814W      & K66      & 3.2      & $-0.906  ^{+0.039   }_{-0.051  }$ & $4.076   ^{+0.067   }_{-0.085  }$ & $0.292   ^{+0.006   }_{-0.001  }$\\
          &            & W        &          & $-0.893  ^{+0.039   }_{-0.049  }$ & $4.159   ^{+0.071   }_{-0.085  }$ & $0.305   ^{+0.006   }_{-0.008  }$\\
          &            & S        &          & $-0.918  ^{+0.041   }_{-0.059  }$ & $4.247   ^{+0.082   }_{-0.093  }$ & $0.286   ^{+0.012   }_{-0.005  }$\\
%\enddata
%\end{deluxetable*}
\hline
\end{tabular}
